A Spectroscopic Survey of Redshift 1.4<z<3.0 Galaxies in the Goods-North Field: Survey Description, Catalogs, and Properties

We present the results of a spectroscopic survey with the Keck I telescope of more than 280 star-forming galaxies and AGN at redshifts 1.4<z<3.0 in the GOODS-N field. Candidates are selected by their UGR colors using the ``BM/BX'' criteria to target redshift 1.4<z<2.5 galaxies and the LBG criteria to target redshift z~3 galaxies; combined these samples account for ~25-30% of the R and K-band counts to R=25.5 and K(AB)=24.4, respectively. The sample of 212 BM/BX galaxies and 74 LBGs is presently the largest spectroscopic sample of galaxies at z>1.4 in GOODS-N. Extensive multi-wavelength data allow us to investigate the stellar populations, stellar masses, bolometric luminosities (L_bol), and extinction of z~2 galaxies. Deep Chandra and Spitzer data indicate that the sample includes galaxies with a wide range in L_bol, from 10^10 L_sun to >10^12 L_sun, and covering 4 orders of magnitude in dust obscuration (L_bol/L_UV). The sample includes galaxies with a large dynamic range in evolutionary state, from very young galaxies (ages <50 Myr) with small stellar masses (M* ~ 10^9 M_sun) to evolved galaxies (ages >2 Gyr) with stellar masses comparable to the most massive galaxies at these redshifts (M* > 10^11 M_sun). Spitzer data indicate that the optical sample includes some fraction of the obscured AGN population at high redshifts: at least 3 of 11 AGN in the z>1.4 sample are undetected in the deep X-ray data but exhibit power-law SEDs longward of ~2 micron (rest-frame) indicative of obscured AGN. The results of our survey indicate that rest-frame UV selection and spectroscopy presently constitute the most time-wise efficient method of culling large samples of high redshift galaxies with a wide range in intrinsic properties, and the data presented here will add significantly to the multi-wavelength legacy of the GOODS survey. [Abridged]

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Sample Statistics to $\rs=25.5$}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{$\rho_{\rm cand}$\tablenotemark{b}} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{Candidates} &
\colhead{$N_{\rm cand}$\tablenotemark{a}} &
\colhead{(arcmin$^{-2}$)} & 
\colhead{$N_{\rm obs}$\tablenotemark{c}} &
\colhead{$N_{\rm z>1}$\tablenotemark{d}} &
\colhead{$f_{\rm z>1}$\tablenotemark{e}} &
\colhead{$N_{\rm z>1.4}$\tablenotemark{f}} &
\colhead{$\langle z\rangle$\tablenotemark{g}}}
\startdata
BM & 470 & $3.13\pm0.14$ & 67 & 63 & 0.94 & 49 & $1.72\pm0.34$ \\
BX & 890 & $5.93\pm0.20$ & 205 & 170 & 0.83 & 163 & $2.19\pm0.40$ \\
C & 55 & $0.37\pm0.05$ & 26 & 26 & 0.97 & 26 & $3.11\pm0.21$ \\
D & 59 & $0.39\pm0.05$ & 23 & 23 & 0.98 & 23 & $3.05\pm0.22$ \\
MD & 78 & $0.52\pm0.06$ & 26 & 25 & 0.96 & 25 & $2.96\pm0.30$ \\
{\bf Total} & 1552 & $10.35\pm0.26$ & 347 & 307 & 0.88 & 286 & $2.25\pm0.57$ \\
\enddata
\tablenotetext{a}{Number of photometric candidates.}
\tablenotetext{b}{Surface density of photometric candidates to $\rs=25.5$.}
\tablenotetext{c}{Number of objects with secure spectroscopic identifications.}
\tablenotetext{d}{Number of objects with secure redshifts $z>1$.}
\tablenotetext{e}{Fraction of spectroscopically observed objects with
$z>1$.  The foreground ($z<1$) contamination rates of the C, D, and MD
samples are very low ($<5\%$) and we assume the interloper fractions
derived over all fields of the $z\sim 3$ Lyman Break Galaxy survey 
\citep{steidel03}.  For the BM and BX samples, we assume foreground 
contamination fractions
derived from the GOODS-N field, which are similar to those derived in other
fields of the $z\sim 2$ survey \citep{steidel04}.}
\tablenotetext{f}{Number of objects with $z>1.4$}
\tablenotetext{g}{Mean and standard deviation of redshift distribution
for objects with $z>1$.}
\label{tab:counts}
\end{deluxetable}
\clearpage
\LongTables
\begin{landscape}
\begin{deluxetable}{lcccccccccccccccl}
%\landscape
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{GOODS-N $\ugr$ Galaxies with Spectroscopic Redshifts}
\tablehead{
\colhead{} &
\colhead{$\alpha$} &
\colhead{$\delta$} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{${\cal R}$\tablenotemark{d}} &
\colhead{$\gmr$} &
\colhead{$\umg$\tablenotemark{e}} &
\colhead{$J$\tablenotemark{f}} &
\colhead{$\ks$\tablenotemark{f}} &
\colhead{m$_{\rm 3.6\mu m}$} &
\colhead{m$_{\rm 4.5\mu m}$} &
\colhead{m$_{\rm 5.8\mu m}$} &
\colhead{m$_{\rm 8.0\mu m}$} &
\colhead{f$_{\rm 24\mu m}$} & 
\colhead{} \\
\colhead{Name} &
\colhead{(J2000.0)} &
\colhead{(J2000.0)} &
\colhead{$z_{\rm em}$\tablenotemark{a}} &
\colhead{$z_{\rm abs}$\tablenotemark{b}} &
\colhead{Type\tablenotemark{c}} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{($\mu$Jy)} &
\colhead{Notes\tablenotemark{g}}}
\startdata
BX1035 & 12:36:13.03 & 62:10:21.1 & ... & 2.236 & GAL & 23.46 & 0.37 & 0.68 & ... & ... & 22.48 & 22.47 & 22.11 & 22.59 & 33.0 	\\     
BX1040 & 12:36:17.81 & 62:10:11.2 & 2.469 & 2.466 & GAL & 24.84 & 0.22 & 0.68 & ... & ... & 22.94 & 23.27 & ... & ... & ... 	\\     
BX1042 & 12:35:50.89 & 62:13:33.5 & 2.613 & 2.601 & GAL & 24.83 & 0.50 & 1.16 & ... & ... & 23.09 & 23.03 & 23.13 & 22.88 & 15.2 	\\     
BX1050 & 12:36:18.80 & 62:10:37.4 & ... & 2.322 & GAL & 24.71 & 0.40 & 0.73 & ... & ... & 23.49 & 23.51 & 23.46 & ... & ... 	\\     
BX1051 & 12:35:52.97 & 62:13:36.8 & ... & 2.098 & GAL & 24.23 & 0.14 & 0.57 & ... & ... & 23.07 & ... & ... & ... & 203.9 	\\     
BX1055 & 12:35:59.59 & 62:13:07.5 & 2.496 & 2.486 & GAL & 24.09 & 0.24 & 0.81 & ... & ... & 23.12 & 23.23 & ... & ... & ... 	\\     
BX1060 & 12:36:06.40 & 62:12:29.1 & ... & 2.081 & GAL & 24.22 & 0.43 & 0.84 & ... & ... & 21.74 & 21.73 & 21.93 & ... & 67.3 	\\     
BX1064 & 12:36:30.34 & 62:09:45.3 & ... & 2.086 & GAL & 24.20 & 0.28 & 0.61 & 23.60 & 22.63 & 23.00 & 23.11 & 23.16 & 23.76 & 26.0 	\\     
BX1065 & 12:36:09.84 & 62:11:39.0 & ... & 2.701 & GAL & 24.01 & 0.43 & 1.04 & ... & ... & 22.41 & 22.60 & ... & ... & 13.3 	\\     
BX1069 & 12:36:45.82 & 62:08:08.2 & 0.000 & 0.000 & STAR & 21.95 & 0.38 & 0.77 & ... & ... & 23.37 & 24.01 & ... & ... & ... 	\\     
BX1071 & 12:36:20.10 & 62:11:12.6 & ... & 1.996 & GAL & 24.41 & 0.27 & 0.76 & 23.71 & 24.10 & 22.84 & 23.06 & ... & ... & ... 	\\     
BX1073 & 12:36:43.35 & 62:08:19.6 & 0.087 & 0.087 & GAL & 20.59 & 0.40 & 0.82 & ... & ... & 21.71 & 22.15 & 22.66 & 22.56 & 41.2 	\\     
BX1074 & 12:36:19.38 & 62:11:25.5 & 1.754 & 1.745 & GAL & 24.01 & 0.13 & 0.40 & 22.74 & 21.92 & 22.11 & 22.09 & 22.00 & ... & 40.5 	\\     
BX1075 & 12:36:14.45 & 62:11:52.1 & ... & 2.221 & GAL & 24.08 & 0.35 & 1.04 & ... & ... & 22.47 & 22.49 & 22.30 & ... & 10.8 	\\     
BX1080 & 12:36:18.39 & 62:11:39.2 & ... & 2.390 & GAL & 24.38 & 0.51 & 1.15 & ... & ... & 22.55 & 22.53 & 22.72 & 23.02 & 47.3 	& S03-D7 \\   
BX1081 & 12:36:15.19 & 62:12:07.6 & ... & 1.801 & GAL & 24.23 & 0.23 & 0.60 & ... & ... & 22.25 & 22.33 & 22.66 & 22.79 & 48.3 	\\     
BX1084 & 12:36:13.57 & 62:12:21.5 & ... & 2.437 & GAL & 23.24 & 0.26 & 0.72 & ... & ... & 22.29 & 22.33 & 22.19 & 22.63 & 54.3 	\\     
BX1085 & 12:36:13.33 & 62:12:16.3 & ... & 2.236 & GAL & 24.50 & 0.33 & 0.87 & ... & ... & 23.38 & 23.52 & 23.47 & ... & ... 	\\     
BX1086 & 12:36:13.42 & 62:12:18.8 & 2.444 & 2.444 & GAL & 24.64 & 0.41 & 1.09 & ... & ... & 23.25 & 23.24 & ... & ... & ... 	& z from H$\alpha$ \\ 
BX1089 & 12:36:00.64 & 62:13:59.4 & ... & 2.049 & GAL & 24.23 & 0.16 & 0.83 & ... & ... & 21.92 & 21.95 & 21.94 & 21.83 & 76.7 	\\     
BX1100 & 12:36:39.65 & 62:09:48.4 & ... & 2.079 & GAL & 23.20 & 0.17 & 0.61 & 22.85 & 22.11 & 22.22 & 22.26 & 22.19 & ... & 84.4 	\\     
BX1104 & 12:36:18.35 & 62:12:22.2 & 2.445 & 2.438 & GAL & 24.03 & 0.18 & 0.78 & ... & ... & 23.03 & 23.08 & 23.26 & 23.12 & 24.5 	\\     
BX1106 & 12:36:27.56 & 62:11:29.8 & ... & 2.917 & GAL & 24.61 & 0.65 & 1.52 & $>25.0$ & 24.05 & 23.07 & 23.16 & 22.88 & 22.93 & 8.5 	& S03-oMD28 \\   
BX1112 & 12:36:15.65 & 62:13:05.3 & 0.170 & ... & GAL & 24.26 & 0.21 & 0.87 & ... & ... & 24.18 & 24.77 & ... & ... & ... 	\\     
BX1116 & 12:36:09.05 & 62:13:59.1 & ... & 2.048 & GAL & 24.10 & 0.13 & 0.62 & ... & ... & 22.59 & 22.66 & 22.50 & 23.06 & 18.4 	\\     
BX1120 & 12:36:07.62 & 62:14:16.6 & 0.169 & ... & GAL & 24.64 & 0.43 & 1.31 & ... & ... & 24.95 & ... & ... & ... & ... 	\\     
BX1121 & 12:36:13.24 & 62:13:39.6 & 1.878 & 1.878 & GAL & 23.80 & 0.13 & 0.46 & ... & ... & 21.77 & 21.78 & 22.07 & 22.22 & 55.5 	\\     
BX1125 & 12:36:25.00 & 62:12:23.6 & 2.222 & ... & GAL & 25.20 & 0.18 & 0.94 & $>25.0$ & $>24.4$ & 24.00 & 24.37 & ... & ... & ... 	\\     
BX1126 & 12:36:11.91 & 62:13:58.7 & ... & :1.942 & GAL & 24.59 & 0.07 & 0.32 & ... & ... & 23.61 & 23.74 & ... & ... & ... 	\\     
BX1129 & 12:36:56.94 & 62:08:48.7 & ... & 1.973 & GAL & 22.80 & 0.21 & 0.58 & ... & ... & 21.52 & 21.60 & 21.46 & 22.00 & 104.4 	\\     
BX1130 & 12:36:33.17 & 62:11:34.1 & 0.080 & ... & GAL & 20.65 & 0.30 & 0.84 & 20.50 & 20.20 & 21.05 & 20.99 & 21.15 & 21.57 & 152.8 	& B03-173 \\   
BX1132 & 12:36:03.91 & 62:15:08.3 & ... & :2.112 & GAL & 24.41 & 0.45 & 0.98 & ... & ... & 22.72 & 22.64 & 22.53 & ... & ... 	\\     
BX1140 & 12:36:08.51 & 62:14:48.0 & 1.487 & ... & GAL & 24.69 & 0.10 & 0.36 & ... & ... & 22.62 & 22.74 & 22.71 & ... & 9.1 	\\     
BX1145 & 12:36:10.12 & 62:14:49.2 & ... & 2.325 & GAL & 25.40 & 0.17 & 0.51 & ... & ... & 24.13 & 24.23 & ... & ... & ... 	\\     
BX1157 & 12:36:18.30 & 62:14:09.1 & 2.083 & 2.078 & GAL & 24.14 & 0.14 & 0.34 & ... & ... & 21.99 & 22.00 & 21.62 & 21.84 & ... 	\\     
BX1161 & 12:36:59.39 & 62:09:21.9 & ... & 1.891 & GAL & 23.71 & 0.37 & 0.59 & ... & ... & 21.85 & 21.87 & 22.24 & 22.47 & 23.3 	\\     
BX1164 & 12:36:24.20 & 62:13:32.6 & 2.598 & 2.588 & GAL & 24.49 & 0.22 & 0.85 & $>25.0$ & $>24.4$ & 24.05 & 24.43 & ... & ... & ... 	\\     
BX1166 & 12:36:20.32 & 62:14:04.9 & 1.334 & ... & GAL & 24.54 & 0.09 & 0.30 & 22.95 & 23.13 & 23.28 & 23.55 & ... & ... & 12.5 	\\     
BX1169 & 12:36:28.27 & 62:13:15.3 & ... & 1.871 & GAL & 23.82 & 0.14 & 0.43 & 23.04 & 22.30 & 22.47 & 22.45 & 22.54 & 23.14 & 40.7 	\\     
BX1170 & 12:36:31.94 & 62:12:51.8 & 2.445 & 2.441 & GAL & 24.26 & 0.35 & 1.04 & 23.23 & 22.58 & 22.38 & 22.49 & 22.06 & ... & 32.9 	\\     
BX1172 & 12:36:54.35 & 62:10:18.3 & 2.811 & 2.802 & GAL & 24.50 & 0.55 & 1.19 & $>25.0$ & $>24.4$ & 24.05 & 24.31 & ... & ... & ... 	& S03-D2 \\   
BX1174 & 12:36:47.82 & 62:11:06.1 & 2.349 & ... & GAL & 24.37 & 0.19 & 0.49 & 24.40 & 23.72 & 23.07 & 23.36 & ... & ... & ... 	\\     
BX1178 & 12:36:33.52 & 62:12:51.8 & 0.000 & 0.000 & STAR & 23.23 & 0.01 & 0.42 & 23.38 & 22.64 & 24.01 & ... & ... & ... & ... 	\\     
BX1183 & 12:37:08.51 & 62:08:54.7 & 2.043 & :2.039 & GAL & 24.67 & 0.37 & 1.00 & ... & ... & 23.25 & 23.51 & ... & ... & ... 	\\     
BX1185 & 12:36:12.60 & 62:15:30.0 & 2.207 & 2.203 & GAL & 24.99 & 0.47 & 0.96 & ... & ... & 22.54 & 22.46 & 22.41 & 22.52 & 44.1 	\\     
BX1186 & 12:36:13.20 & 62:15:26.2 & ... & 2.079 & GAL & 25.02 & 0.22 & 0.53 & ... & ... & 24.66 & 24.53 & ... & ... & ... 	\\     
BX1192 & 12:36:16.83 & 62:15:14.3 & ... & 1.996 & GAL & 24.22 & 0.15 & 0.86 & ... & ... & 21.52 & 21.56 & 21.47 & 21.67 & 111.6 	\\     
BX1197 & 12:36:18.89 & 62:15:06.8 & 2.599 & 2.587 & GAL & 24.13 & 0.17 & 0.80 & $>25.0$ & $>24.4$ & 22.73 & 22.76 & ... & ... & 31.9 	\\     
BX1201 & 12:36:14.13 & 62:15:41.8 & ... & 2.000 & GAL & 24.00 & 0.18 & 0.71 & ... & ... & 22.94 & 22.99 & 23.04 & ... & 29.0 	\\     
BX1204 & 12:36:21.73 & 62:14:52.6 & 2.209 & 2.200 & GAL & 24.27 & 0.32 & 1.13 & 23.27 & 22.38 & 22.51 & 22.62 & 22.76 & 23.21 & 15.8 	\\     
BX1208 & 12:36:41.67 & 62:12:38.7 & 2.589 & ... & GAL & 24.44 & 0.30 & 0.79 & 23.66 & 23.99 & 23.76 & 24.17 & ... & ... & ... 	\\     
BX1209 & 12:36:37.07 & 62:13:11.8 & 0.348 & ... & GAL & 24.63 & 0.30 & 0.88 & $>25.0$ & 23.07 & 23.96 & 23.93 & ... & ... & 13.1 	\\     
BX1214 & 12:36:44.65 & 62:12:27.2 & ... & :1.879 & GAL & 23.99 & 0.23 & 0.60 & 22.67 & 22.10 & 22.05 & 21.96 & 21.97 & 22.39 & 46.9 	\\     
BX1217 & 12:37:08.47 & 62:09:47.1 & ... & :2.170 & GAL & 24.73 & 0.27 & 0.89 & 23.40 & 22.82 & 23.23 & 23.24 & 23.27 & 23.44 & ... 	\\     
BX1218 & 12:36:41.69 & 62:12:58.0 & ... & :2.054 & GAL & 23.88 & 0.11 & 0.35 & 23.23 & 22.50 & 22.40 & 22.40 & 22.67 & 22.97 & 26.2 	\\     
BX1220 & 12:36:30.85 & 62:14:18.2 & 0.136 & 0.136 & GAL & 24.86 & 0.41 & 0.81 & 23.51 & 22.45 & 21.92 & 21.91 & 21.99 & 22.56 & ... 	\\     
BX1222 & 12:37:02.99 & 62:10:34.1 & 2.446 & 2.438 & GAL & 24.53 & 0.26 & 0.75 & $>25.0$ & 24.14 & 24.43 & 24.41 & ... & ... & ... 	& S03-MD18 \\   
BX1223 & 12:36:18.22 & 62:15:51.6 & :1.865 & ... & GAL & 25.07 & 0.25 & 0.48 & 23.55 & 21.81 & 21.17 & 20.92 & 20.51 & 20.79 & 307.4 	& DRG \\   
BX1228 & 12:36:20.19 & 62:15:40.6 & 1.999 & 1.995 & GAL & 24.03 & 0.39 & 0.65 & 23.12 & 23.33 & 22.94 & 23.10 & 23.05 & ... & 14.7 	\\     
BX1229 & 12:36:33.23 & 62:14:11.0 & 1.343 & 1.343 & GAL & 23.80 & 0.12 & 0.36 & 23.06 & 22.57 & 22.42 & 22.40 & 22.31 & 22.34 & 48.4 	\\     
BX1233 & 12:36:36.76 & 62:13:51.3 & 2.856 & ... & GAL & 24.67 & 0.37 & 0.86 & $>25.0$ & 23.37 & 22.75 & 22.61 & 22.20 & ... & ... 	& S03-D12; DRG \\  
BX1238 & 12:36:54.39 & 62:11:55.4 & ... & 2.261 & GAL & 24.57 & 0.30 & 0.65 & 24.00 & 23.33 & 22.97 & 22.91 & 23.21 & ... & ... 	\\     
BX1240 & 12:37:06.77 & 62:10:23.1 & ... & 2.282 & GAL & 24.01 & 0.14 & 0.68 & 24.06 & 23.63 & 23.19 & 23.19 & ... & ... & ... 	\\     
BX1243 & 12:37:06.66 & 62:10:35.2 & ... & :2.037 & GAL & 23.99 & 0.27 & 0.52 & 23.21 & 22.99 & 22.68 & 22.71 & 22.67 & ... & ... 	\\     
BX1244 & 12:37:02.55 & 62:11:05.0 & ... & 1.012 & GAL & 23.68 & 0.07 & 0.27 & $>25.0$ & $>24.4$ & 22.35 & 22.48 & 22.70 & ... & 35.7 	\\     
BX1245 & 12:36:16.28 & 62:16:30.4 & 2.097 & 2.089 & GAL & 23.82 & -0.05 & 0.34 & ... & ... & 22.91 & 22.91 & ... & ... & 18.8 	\\     
BX1250 & 12:36:32.11 & 62:14:50.9 & 1.856 & 1.853 & GAL & 24.68 & 0.04 & 0.40 & 24.06 & 23.39 & 22.86 & 22.86 & 22.95 & ... & ... 	\\     
BX1252 & 12:37:07.71 & 62:10:37.6 & ... & 2.931 & GAL & 24.12 & 0.60 & 1.57 & 24.56 & 23.72 & 23.53 & ... & ... & ... & ... 	\\     
BX1253 & 12:36:23.62 & 62:15:55.9 & ... & 1.933 & GAL & 24.51 & 0.18 & 0.38 & $>25.0$ & $>24.4$ & 22.49 & 22.53 & 23.13 & 23.18 & ... 	\\     
BX1260 & 12:37:13.31 & 62:10:14.9 & ... & :1.714 & GAL & 24.98 & 0.50 & 1.02 & 22.97 & 21.60 & 21.51 & 21.45 & 21.34 & 21.83 & 105.7 	\\     
BX1264 & 12:37:09.38 & 62:10:46.3 & 2.942 & ... & GAL & 24.76 & 0.14 & 0.80 & $>25.0$ & 23.75 & ... & ... & ... & ... & ... 	& S03-oMD24 \\   
BX1265 & 12:36:33.35 & 62:15:04.4 & 2.437 & 2.431 & GAL & 23.93 & 0.17 & 1.02 & 24.27 & 22.74 & 23.20 & 23.27 & 23.42 & 23.33 & ... 	& S03-oMD51; DRG \\  
BX1267 & 12:36:22.67 & 62:16:21.6 & 1.996 & 1.996 & GAL & 23.90 & 0.13 & 0.51 & 22.84 & 22.17 & 23.45 & ... & ... & ... & 48.7 	\\     
BX1269 & 12:37:10.37 & 62:10:49.2 & ... & 2.275 & GAL & 23.53 & 0.45 & 1.00 & 22.97 & 21.96 & 21.85 & 21.78 & 21.77 & 22.15 & 89.1 	\\     
BX1270 & 12:36:51.42 & 62:13:00.6 & 0.089 & 0.089 & GAL & 22.93 & 0.28 & 0.95 & 22.81 & 22.89 & 23.97 & 24.35 & ... & ... & ... 	\\     
BX1274 & 12:37:11.35 & 62:10:44.2 & 2.599 & 2.594 & GAL & 24.29 & 0.25 & 0.93 & 24.02 & 23.87 & 22.80 & 23.02 & ... & ... & 26.6 	\\     
BX1277 & 12:37:18.60 & 62:09:55.5 & ... & 2.268 & GAL & 23.87 & 0.14 & 0.61 & 22.89 & 23.08 & 23.11 & 23.28 & ... & ... & 27.0 	\\     
BX1279 & 12:36:19.45 & 62:17:01.1 & 0.995 & ... & GAL & 24.79 & -0.19 & 0.19 & $>25.0$ & $>24.4$ & 23.79 & 24.15 & ... & ... & 40.7 	\\     
BX1281 & 12:37:03.39 & 62:11:53.5 & ... & 2.410 & GAL & 25.16 & 0.32 & 0.70 & $>25.0$ & 23.89 & 23.84 & 24.11 & ... & ... & 13.4 	& S03-D8 \\   
BX1283 & 12:37:16.29 & 62:10:23.3 & ... & 2.427 & GAL & 24.59 & 0.24 & 0.60 & 23.46 & 22.72 & 22.69 & 22.69 & 23.31 & 23.18 & ... 	\\     
BX1284 & 12:36:44.08 & 62:14:09.9 & 2.276 & 2.270 & GAL & 24.37 & 0.01 & 0.61 & 23.77 & 22.97 & 23.28 & 23.33 & 23.10 & ... & ... 	\\     
BX1287 & 12:36:20.64 & 62:16:57.9 & ... & 1.675 & GAL & 23.05 & 0.05 & 0.34 & 22.17 & 22.58 & 22.60 & 22.50 & 22.68 & 23.27 & 35.1 	\\     
BX1288 & 12:37:11.14 & 62:11:04.5 & 2.301 & ... & GAL & 24.16 & 0.10 & 0.58 & 23.29 & 23.50 & 23.15 & 23.31 & 23.57 & ... & ... 	\\     
BX1289 & 12:36:33.67 & 62:15:32.9 & ... & 2.488 & GAL & 24.15 & 0.34 & 1.16 & 23.47 & 22.64 & 22.76 & 22.77 & 22.90 & 22.91 & 18.8 	\\     
BX1290 & 12:36:35.55 & 62:15:21.8 & 2.980 & ... & GAL & 24.69 & 0.39 & 0.79 & $>25.0$ & $>24.4$ & 23.81 & 24.16 & ... & ... & ... 	& S03-oMD54 \\   
BX1291 & 12:37:00.11 & 62:12:25.2 & ... & 2.052 & GAL & 23.56 & 0.30 & 0.80 & 23.49 & 23.17 & 23.05 & 23.15 & 23.19 & 23.71 & 22.4 	\\     
BX1293 & 12:36:46.52 & 62:14:07.5 & 0.128 & ... & GAL & 24.22 & 0.33 & 0.67 & 23.53 & 23.43 & 21.07 & 21.09 & 21.06 & 20.79 & 199.2 	\\     
BX1296 & 12:36:20.91 & 62:17:09.5 & 1.989 & 1.988 & GAL & 24.15 & 0.26 & 0.59 & 22.82 & 21.75 & 21.19 & 20.96 & 20.67 & 21.00 & 263.7 	\\     
BX1297 & 12:37:13.08 & 62:11:02.2 & ... & 2.274 & GAL & 24.53 & 0.35 & 0.82 & 23.25 & 22.00 & 21.89 & 21.85 & 21.76 & 22.19 & ... 	\\     
BX1299 & 12:36:53.24 & 62:13:22.2 & 1.654 & 1.649 & GAL & 23.49 & 0.36 & 0.61 & 23.38 & 22.32 & 22.94 & 22.96 & 23.49 & ... & 18.7 	\\     
BX1300 & 12:36:54.76 & 62:13:14.7 & :2.288 & :2.288 & GAL & 24.55 & 0.21 & 0.65 & 24.08 & 23.34 & 22.93 & 23.06 & ... & ... & ... 	\\     
BX1303 & 12:37:11.20 & 62:11:18.7 & 2.305 & 2.304 & GAL & 24.72 & 0.11 & 0.81 & 24.24 & 22.85 & 23.55 & 23.35 & ... & ... & 15.1 	& DRG \\   
BX1305 & 12:36:50.12 & 62:14:01.0 & 2.238 & 2.231 & GAL & 24.77 & 0.14 & 0.72 & 23.35 & 23.00 & 22.80 & 22.76 & 22.68 & 22.76 & 73.1 	\\     
BX1307 & 12:36:48.33 & 62:14:16.7 & ... & 2.002 & GAL & 23.30 & 0.20 & 0.74 & 22.69 & 21.83 & 21.69 & 21.61 & 21.34 & 21.44 & 145.5 	\\     
BX1311 & 12:36:30.54 & 62:16:26.1 & 2.490 & 2.479 & GAL & 23.29 & 0.21 & 0.81 & 22.94 & 22.30 & 22.65 & 22.74 & 22.60 & ... & 24.0 	\\     
BX1312 & 12:37:02.27 & 62:12:43.2 & 0.107 & 0.107 & GAL & 22.72 & 0.46 & 1.04 & 22.32 & 22.71 & 23.86 & ... & ... & ... & 45.4 	\\     
BX1313 & 12:37:04.04 & 62:12:33.8 & 2.637 & 2.632 & GAL & 24.31 & 0.42 & 0.99 & $>25.0$ & $>24.4$ & 23.68 & 23.71 & ... & ... & ... 	\\     
BX1315 & 12:36:30.10 & 62:16:35.9 & ... & 1.671 & GAL & 23.77 & 0.19 & 0.41 & 22.62 & 22.06 & 21.79 & 21.75 & 21.91 & 22.05 & 64.8 	\\     
BX1316 & 12:37:20.70 & 62:10:40.7 & 2.088 & ... & GAL & 24.26 & 0.20 & 0.55 & 23.16 & 22.41 & 22.04 & 21.99 & 21.79 & ... & ... 	\\     
BX1317 & 12:36:25.36 & 62:17:08.0 & 1.792 & 1.787 & GAL & 23.28 & 0.16 & 0.41 & 22.44 & 21.78 & 22.26 & 22.25 & 22.32 & 22.50 & 53.9 	\\     
BX1319 & 12:37:04.26 & 62:12:39.5 & 1.109 & 1.109 & GAL & 23.33 & 0.31 & 0.62 & 22.54 & 21.82 & 21.34 & 21.23 & 21.17 & 21.46 & 102.1 	\\     
BX1321 & 12:36:48.31 & 62:14:26.5 & 0.139 & ... & --- & 19.22 & 0.32 & 0.91 & 18.72 & 18.46 & 19.37 & 19.74 & 19.73 & 17.68 & 434.8 	& B03-251 \\   
BX1322 & 12:37:06.54 & 62:12:24.9 & 2.449 & 2.438 & GAL & 23.72 & 0.31 & 0.57 & 24.01 & 22.77 & 23.25 & 23.28 & ... & ... & 31.9 	\\     
BX1324 & 12:37:12.95 & 62:11:44.5 & 1.821 & 1.815 & GAL & 24.38 & 0.46 & 1.03 & 22.85 & 22.15 & 21.79 & 21.70 & 21.90 & 22.09 & 143.0 	\\     
BX1326 & 12:36:35.71 & 62:16:14.9 & 2.984 & ... & GAL & 24.49 & 0.40 & 0.73 & $>25.0$ & 23.90 & 23.81 & 24.17 & ... & ... & ... 	\\     
BX1327 & 12:36:57.51 & 62:13:44.2 & 2.209 & ... & GAL & 24.05 & 0.21 & 0.44 & 23.13 & 22.51 & 22.92 & 23.00 & 22.98 & 23.45 & 23.3 	\\     
BX1329 & 12:36:54.62 & 62:14:07.7 & ... & :1.987 & GAL & 24.69 & -0.04 & 0.45 & 23.95 & 23.79 & 24.46 & ... & ... & ... & 8.2 	\\     
BX1330 & 12:36:48.91 & 62:14:50.9 & ... & 2.363 & GAL & 23.73 & 0.05 & 0.61 & 23.66 & 22.72 & 22.91 & 22.95 & 22.86 & ... & 24.8 	\\     
BX1332 & 12:37:17.13 & 62:11:39.9 & 2.218 & 2.209 & GAL & 23.64 & 0.32 & 0.92 & 23.35 & 22.50 & 22.50 & 22.53 & 22.41 & ... & 29.7 	\\     
BX1334 & 12:36:46.64 & 62:15:17.0 & 3.371 & ... & GAL & 25.11 & 0.46 & 1.19 & $>25.0$ & 23.22 & ... & ... & ... & ... & ... 	& S03-M28; DRG \\  
BX1335 & 12:36:44.69 & 62:15:31.2 & ... & :2.453 & AGN? & 25.15 & 0.28 & 0.94 & 23.74 & 22.84 & 22.90 & 22.89 & 22.67 & 22.88 & 19.3 	\\     
BX1339 & 12:36:25.09 & 62:17:56.8 & 1.993 & 1.984 & GAL & 24.60 & -0.05 & 0.48 & ... & ... & 23.06 & 23.03 & 22.63 & ... & ... 	\\     
BX1343 & 12:37:08.77 & 62:12:57.8 & ... & 2.268 & GAL & 23.98 & 0.17 & 0.82 & 22.88 & 22.57 & 22.45 & 22.51 & 22.45 & ... & 21.0 	\\     
BX1348 & 12:37:05.84 & 62:13:29.3 & 1.923 & 1.919 & GAL & 24.76 & 0.05 & 0.29 & 23.84 & 23.89 & 23.88 & ... & ... & ... & 24.8 	\\     
BX1349 & 12:36:57.27 & 62:14:29.7 & ... & 1.873 & GAL & 24.29 & 0.41 & 0.74 & 22.93 & 22.18 & 21.61 & 21.45 & 21.49 & 21.68 & 104.8 	\\     
BX1350 & 12:37:05.50 & 62:13:34.6 & ... & :2.830 & GAL & 24.56 & 0.45 & 1.14 & $>25.0$ & $>24.4$ & ... & ... & ... & ... & ... 	& S03-MD37 \\   
BX1351 & 12:36:59.40 & 62:14:04.7 & 0.089 & 0.089 & GAL & 20.17 & 0.45 & 1.01 & 19.69 & 19.83 & 21.53 & 21.90 & 21.98 & 21.55 & ... 	\\     
BX1353 & 12:36:31.15 & 62:17:39.9 & ... & :2.505 & GAL & 24.28 & 0.24 & 0.61 & 22.92 & 22.03 & 21.82 & 21.75 & 21.92 & 22.14 & 65.7 	\\     
BX1354 & 12:37:17.25 & 62:12:20.3 & 2.088 & 2.088 & GAL & 24.98 & -0.10 & 0.38 & $>25.0$ & $>24.4$ & 24.50 & ... & ... & ... & ... 	\\     
BX1355 & 12:36:43.16 & 62:16:20.1 & ... & 2.307 & GAL & 24.09 & 0.13 & 1.07 & 23.77 & 22.98 & 22.34 & 22.53 & 22.94 & ... & ... 	\\     
BX1358 & 12:36:59.46 & 62:14:27.7 & 2.943 & ... & GAL & 24.83 & 0.49 & 1.45 & $>25.0$ & 23.73 & 24.11 & 24.25 & ... & ... & ... 	\\     
BX1361 & 12:36:30.47 & 62:17:53.9 & ... & :1.849 & GAL & 25.48 & -0.04 & 0.22 & $>25.0$ & 23.43 & 24.22 & ... & ... & ... & ... 	& DRG \\   
BX1362 & 12:36:42.57 & 62:16:29.4 & ... & 1.664 & GAL & 24.55 & 0.05 & 0.28 & 23.56 & 22.83 & 22.08 & 22.34 & ... & ... & ... 	\\     
BX1363 & 12:37:27.40 & 62:11:12.7 & ... & 2.297 & GAL & 23.82 & 0.33 & 0.76 & 22.89 & 22.15 & 22.58 & 22.59 & 22.52 & 22.76 & 58.8 	\\     
BX1364 & 12:37:23.74 & 62:11:41.2 & ... & 2.183 & GAL & 24.27 & 0.22 & 0.74 & 23.56 & 22.82 & 22.65 & 22.64 & 22.78 & 23.14 & 11.5 	\\     
BX1368 & 12:36:48.24 & 62:15:56.2 & 2.446 & 2.440 & GAL & 23.79 & 0.30 & 0.96 & 23.34 & 22.45 & 22.35 & 22.60 & 22.43 & 22.40 & 71.0 	\\     
BX1371 & 12:37:16.57 & 62:12:45.2 & 0.947 & ... & GAL & 24.23 & 0.30 & 0.95 & 23.84 & 23.79 & 24.49 & 24.95 & ... & ... & ... 	\\     
BX1374 & 12:36:57.90 & 62:15:07.0 & 0.116 & 0.116 & GAL & 23.80 & 0.26 & 0.88 & 23.27 & 23.41 & 24.13 & ... & ... & ... & ... 	\\     
BX1376 & 12:36:52.96 & 62:15:45.5 & 2.434 & 2.426 & GAL & 24.48 & 0.01 & 0.70 & 24.05 & 23.95 & 23.93 & 24.05 & ... & ... & ... 	\\     
BX1378 & 12:37:02.02 & 62:14:43.4 & ... & 1.971 & GAL & 23.90 & 0.33 & 0.66 & 23.14 & 22.75 & 22.42 & 22.40 & 22.43 & 23.15 & 29.4 	\\     
BX1387 & 12:36:56.32 & 62:15:52.4 & ... & 2.324 & GAL & 24.77 & 0.17 & 0.61 & 23.72 & 23.89 & 23.61 & 23.60 & 23.40 & ... & 15.2 	\\     
BX1388 & 12:36:44.84 & 62:17:15.8 & ... & 2.032 & GAL & 24.55 & 0.27 & 0.99 & 22.63 & 21.77 & 21.55 & 21.43 & 21.23 & 21.54 & 151.7 	\\     
BX1391 & 12:37:13.87 & 62:13:54.9 & ... & 1.906 & GAL & 24.06 & 0.35 & 0.57 & 23.14 & 22.98 & 22.46 & 22.45 & 22.52 & 23.19 & ... 	\\     
BX1392 & 12:37:25.92 & 62:12:06.4 & 0.089 & ... & GAL & 21.58 & 0.37 & 0.94 & 21.27 & 21.23 & 22.48 & 22.85 & 23.35 & 23.04 & ... 	\\     
BX1397 & 12:37:04.12 & 62:15:09.8 & ... & 2.133 & GAL & 24.12 & 0.14 & 0.76 & 22.85 & 22.69 & 22.47 & 22.36 & 22.30 & 22.50 & 30.2 	\\     
BX1399 & 12:37:18.30 & 62:13:32.6 & ... & 2.033 & GAL & 25.22 & 0.23 & 0.73 & 23.91 & 23.49 & 22.73 & 22.84 & 22.51 & ... & 20.9 	\\     
BX1400 & 12:37:06.09 & 62:15:01.5 & :3.239 & ... & GAL & 23.77 & 0.52 & 1.21 & 23.17 & 23.41 & 23.79 & 24.10 & ... & ... & ... 	\\     
BX1401 & 12:37:02.93 & 62:15:22.5 & ... & 2.481 & GAL & 23.47 & 0.41 & 0.87 & 22.38 & 21.73 & 21.76 & 21.57 & 21.35 & 21.60 & 41.2 	\\     
BX1403 & 12:37:25.12 & 62:12:49.5 & ... & :1.706 & GAL & 24.63 & 0.32 & 0.52 & $>25.0$ & $>24.4$ & 22.85 & 22.82 & ... & ... & 15.4 	\\     
BX1408 & 12:36:57.40 & 62:16:18.2 & ... & 2.482 & GAL & 24.83 & 0.64 & 1.47 & 24.13 & 22.68 & 22.49 & 22.38 & 22.28 & 22.63 & 31.4 	& S03-MD40; DRG \\  
BX1409 & 12:36:47.41 & 62:17:28.7 & ... & 2.237 & GAL & 24.66 & 0.49 & 1.17 & 23.28 & 21.89 & 22.23 & 22.22 & 22.10 & 22.34 & 52.1 	& DRG \\   
BX1420 & 12:36:50.87 & 62:17:12.4 & ... & 2.133 & GAL & 23.79 & 0.45 & 1.01 & 22.84 & 22.34 & 22.06 & 22.13 & ... & ... & 18.5 	\\     
BX1425 & 12:37:17.96 & 62:14:17.6 & ... & 1.864 & GAL & 24.65 & 0.02 & 0.28 & 23.44 & 23.66 & 23.30 & 23.28 & 23.50 & ... & ... 	\\     
BX1427 & 12:37:33.28 & 62:12:33.8 & ... & 2.548 & GAL & 24.54 & 0.39 & 0.85 & ... & ... & 22.98 & 22.97 & 22.82 & ... & 8.3 	\\     
BX1431 & 12:36:58.48 & 62:16:45.5 & 2.006 & 1.996 & GAL & 24.00 & 0.09 & 0.45 & $>25.0$ & 23.13 & 23.11 & 23.25 & ... & ... & ... 	& DRG \\   
BX1434 & 12:37:16.80 & 62:14:38.8 & ... & 1.994 & GAL & 24.49 & 0.26 & 0.51 & 23.62 & 23.21 & 23.14 & 23.18 & ... & ... & ... 	\\     
BX1439 & 12:36:53.66 & 62:17:24.3 & 2.191 & 2.186 & GAL & 23.90 & 0.26 & 0.79 & 22.78 & 21.54 & 21.91 & 21.82 & 21.82 & 22.05 & 85.3 	\\     
BX1443 & 12:36:44.87 & 62:18:37.9 & ... & 1.684 & GAL & 23.33 & 0.31 & 0.57 & ... & ... & 20.85 & 20.67 & 20.81 & 20.93 & 194.0 	\\     
BX1446 & 12:36:43.42 & 62:18:55.3 & 2.326 & 2.315 & GAL & 24.21 & 0.16 & 0.71 & ... & ... & 23.08 & 23.00 & ... & ... & ... 	\\     
BX1451 & 12:37:13.22 & 62:15:31.7 & ... & 2.245 & GAL & 24.58 & 0.40 & 0.86 & 23.54 & 22.84 & 22.37 & 22.23 & 22.36 & 22.47 & 36.0 	\\     
BX1458 & 12:37:26.95 & 62:14:03.6 & ... & 1.864 & GAL & 24.84 & 0.35 & 0.68 & 23.19 & 23.05 & 22.63 & 22.78 & ... & ... & 52.4 	\\     
BX1460 & 12:36:56.80 & 62:17:25.5 & 3.137 & 3.131 & GAL & 24.70 & 0.41 & 1.30 & 24.39 & 23.68 & 23.30 & 23.72 & 23.18 & ... & ... 	\\     
BX1461 & 12:36:49.54 & 62:18:33.2 & 2.107 & 2.107 & GAL & 24.77 & 0.23 & 0.63 & ... & ... & 23.54 & 23.48 & ... & 23.77 & ... 	\\     
BX1476 & 12:37:19.55 & 62:15:20.8 & 1.930 & 1.927 & GAL & 25.19 & 0.15 & 0.37 & $>25.0$ & $>24.4$ & 22.46 & 23.04 & ... & ... & ... 	\\     
BX1479 & 12:37:15.42 & 62:16:03.9 & 2.383 & 2.371 & GAL & 24.39 & 0.16 & 0.79 & 23.77 & 23.12 & 23.03 & 23.08 & 22.68 & ... & 10.9 	\\     
BX1480 & 12:37:25.43 & 62:14:56.2 & ... & 2.545 & GAL & 24.28 & 0.53 & 1.13 & 24.06 & 23.32 & 22.65 & 22.54 & 22.52 & 22.80 & 18.3 	\\     
BX1485 & 12:37:28.12 & 62:14:39.9 & ... & 2.548 & GAL & 23.29 & 0.35 & 0.96 & 22.96 & 22.02 & 21.36 & 21.32 & 21.19 & 21.30 & 315.9 	\\     
BX1495 & 12:37:24.88 & 62:15:22.4 & 2.251 & 2.244 & GAL & 24.98 & 0.20 & 0.73 & $>25.0$ & 23.32 & 23.48 & 23.40 & ... & ... & ... 	& DRG\\    
BX1501 & 12:37:41.58 & 62:13:22.2 & 1.879 & 1.875 & GAL & 23.78 & 0.16 & 0.46 & ... & ... & 22.19 & 22.16 & 22.28 & 22.74 & 43.3 	\\     
BX1504 & 12:37:41.90 & 62:13:33.7 & 2.869 & 2.858 & GAL & 24.34 & 0.52 & 1.42 & ... & ... & 23.75 & 23.71 & 23.55 & ... & ... 	\\     
BX1505 & 12:36:59.12 & 62:18:35.8 & 1.012 & ... & GAL & 24.49 & 0.11 & 0.34 & ... & ... & 22.93 & 22.94 & 22.57 & 22.00 & 256.2 	\\     
BX1510 & 12:37:27.13 & 62:15:28.3 & ... & :2.072 & GAL & 24.90 & 0.15 & 0.57 & 23.54 & 23.98 & 23.52 & 23.50 & ... & ... & ... 	\\     
BX1514 & 12:37:14.93 & 62:16:59.8 & ... & 2.135 & GAL & 24.90 & 0.29 & 0.56 & 23.48 & $>24.4$ & 22.68 & 22.51 & 22.96 & 22.80 & 22.2 	\\     
BX1525 & 12:37:24.15 & 62:16:11.6 & 1.689 & 1.689 & GAL & 24.15 & 0.28 & 0.56 & 22.44 & 21.56 & 21.59 & 21.41 & 21.55 & 21.60 & 120.4 	\\     
BX1529 & 12:37:01.68 & 62:18:48.6 & 0.232 & ... & GAL & 24.31 & 0.27 & 0.51 & ... & ... & ... & ... & ... & ... & ... 	\\     
BX1530 & 12:37:22.85 & 62:16:27.6 & ... & 2.421 & GAL & 24.40 & 0.25 & 0.84 & 24.18 & 23.19 & 23.41 & 23.33 & ... & 22.83 & ... 	\\     
BX1535 & 12:37:07.18 & 62:18:30.1 & ... & 2.299 & GAL & 24.31 & 0.33 & 0.97 & ... & ... & 23.18 & 23.17 & 23.27 & 23.46 & ... 	\\     
BX1542 & 12:36:55.06 & 62:20:05.2 & 1.018 & ... & GAL & 24.72 & 0.11 & 0.31 & ... & ... & 23.34 & 23.70 & ... & ... & ... 	\\     
BX1544 & 12:37:14.85 & 62:17:47.3 & ... & :2.486 & GAL & 24.27 & 0.24 & 1.13 & ... & ... & ... & ... & ... & ... & ... 	\\     
BX1548 & 12:37:00.49 & 62:19:30.3 & 0.223 & ... & GAL & 23.79 & 0.46 & 0.89 & ... & ... & 23.95 & 24.71 & ... & ... & ... 	\\     
BX1557 & 12:37:27.17 & 62:16:31.7 & ... & 1.776 & GAL & 23.74 & 0.31 & 0.80 & 22.99 & 23.00 & 21.64 & 21.73 & 21.29 & 22.85 & 167.9 	\\     
BX1559 & 12:37:29.41 & 62:15:40.1 & ... & 2.408 & GAL & 24.19 & 0.07 & 0.59 & 23.84 & 23.53 & 23.10 & 23.08 & ... & ... & 85.8 	\\     
BX1564 & 12:37:23.47 & 62:17:20.0 & ... & 2.218 & GAL & 23.28 & 0.27 & 1.01 & 22.21 & 21.44 & 21.77 & 21.69 & 21.57 & 21.98 & 74.8 	\\     
BX1567 & 12:37:23.17 & 62:17:23.9 & ... & 2.225 & GAL & 23.50 & 0.18 & 1.05 & 22.31 & 22.00 & 21.96 & 21.86 & 21.79 & 22.03 & 34.1 	& DLA \\   
BX1568 & 12:36:54.06 & 62:20:48.1 & ... & 1.787 & GAL & 23.46 & 0.08 & 0.44 & ... & ... & 22.68 & 22.63 & 22.68 & 23.30 & 25.5 	\\     
BX1572 & 12:36:58.51 & 62:20:29.3 & ... & 1.782 & GAL & 24.32 & 0.25 & 0.59 & ... & ... & 23.43 & 23.47 & 23.63 & ... & ... 	\\     
BX1574 & 12:37:25.95 & 62:17:10.1 & ... & 1.808 & GAL & 24.24 & 0.22 & 0.66 & 22.66 & 22.33 & 22.00 & 21.90 & 22.08 & 22.12 & 55.3 	\\     
BX1579 & 12:37:38.93 & 62:15:41.0 & 0.190 & ... & GAL & 22.98 & 0.38 & 0.62 & ... & ... & 23.65 & 24.17 & ... & ... & 58.1 	\\     
BX1586 & 12:37:24.91 & 62:17:40.8 & ... & :1.901 & GAL & 24.44 & 0.41 & 0.82 & 23.54 & 23.10 & 23.02 & 23.02 & ... & ... & 22.5 	\\     
BX1588 & 12:37:02.54 & 62:20:20.9 & ... & 2.221 & GAL & 23.22 & 0.30 & 1.17 & $>25.0$ & $>24.4$ & 21.58 & 21.48 & 21.24 & 21.52 & 129.7 	\\     
BX1591 & 12:37:28.21 & 62:17:22.6 & 2.050 & 2.048 & GAL & 24.45 & 0.21 & 0.52 & 23.03 & 22.97 & 23.17 & 23.24 & 23.49 & ... & 10.0 	\\     
BX1605 & 12:37:21.51 & 62:18:30.6 & 1.977 & 1.970 & GAL & 23.89 & -0.07 & 0.19 & ... & ... & 23.29 & 23.36 & ... & ... & ... 	\\     
BX1616 & 12:37:32.75 & 62:17:27.6 & ... & 2.205 & GAL & 25.29 & 0.13 & 0.35 & ... & ... & 23.79 & ... & ... & ... & ... 	\\     
BX1617 & 12:37:04.16 & 62:20:50.8 & 2.323 & 2.317 & GAL & 25.15 & 0.15 & 0.68 & ... & ... & 23.96 & 23.99 & ... & 23.37 & ... 	\\     
BX1630 & 12:37:25.95 & 62:18:32.5 & 2.222 & 2.217 & GAL & 24.35 & 0.03 & 0.52 & ... & ... & 23.40 & 23.49 & ... & 23.54 & ... 	\\     
BX1636 & 12:37:20.03 & 62:19:23.1 & 2.306 & 2.295 & GAL & 24.08 & 0.44 & 1.16 & ... & ... & 21.93 & 21.82 & 21.66 & 21.82 & 71.2 	\\     
BX1637 & 12:37:04.82 & 62:21:11.5 & 2.487 & ... & AGN & 24.92 & -0.01 & 0.81 & ... & ... & 23.38 & 22.76 & 21.84 & 20.93 & 109.4 	\\     
BX1641 & 12:37:08.89 & 62:20:44.7 & 1.433 & ... & GAL & 24.20 & 0.01 & 0.26 & ... & ... & 23.79 & 23.93 & ... & ... & ... 	\\     
BX1642 & 12:37:32.40 & 62:17:50.8 & 2.010 & 2.004 & GAL & 24.29 & 0.25 & 0.46 & ... & ... & 22.97 & 22.95 & ... & ... & ... 	\\     
BX1650 & 12:37:24.11 & 62:19:04.7 & 2.100 & 2.094 & GAL & 23.24 & 0.18 & 0.74 & ... & ... & 22.10 & 22.05 & 21.95 & 22.42 & 37.5 	\\     
BX1655 & 12:37:32.30 & 62:18:16.3 & 0.157 & ... & GAL & 24.37 & 0.41 & 1.21 & ... & ... & 24.55 & 24.92 & ... & ... & ... 	\\     
BX1669 & 12:37:48.40 & 62:16:34.8 & 0.118 & ... & GAL & 23.24 & 0.35 & 0.96 & ... & ... & 23.22 & 23.41 & ... & 23.44 & ... 	\\     
BX1676 & 12:37:36.68 & 62:18:02.1 & 0.188 & ... & GAL & 23.49 & 0.42 & 0.80 & ... & ... & 23.58 & 23.81 & ... & ... & 51.0 	\\     
BX1694 & 12:37:33.82 & 62:18:46.3 & 2.009 & 2.005 & GAL & 23.66 & 0.11 & 0.53 & ... & ... & 22.50 & 22.58 & 22.28 & ... & 13.8 	\\     
BX1708 & 12:37:32.65 & 62:19:10.6 & ... & 1.987 & GAL & 24.50 & 0.45 & 1.00 & ... & ... & 21.46 & 21.23 & 21.03 & 21.34 & 208.3 	\\     
BX1782 & 12:36:57.46 & 62:08:38.0 & 0.177 & 0.177 & GAL & 22.27 & 0.43 & 0.75 & ... & ... & 22.64 & 23.17 & ... & ... & 30.3 	\\     
BX1790 & 12:36:59.31 & 62:09:31.2 & ... & 2.990 & GAL & 23.81 & 0.62 & 1.17 & 22.58 & 23.20 & 23.20 & 23.09 & ... & ... & ... 	\\     
BX1796 & 12:36:27.51 & 62:14:18.8 & 0.089 & ... & GAL & 22.70 & 0.49 & 0.70 & 22.43 & 22.15 & 22.43 & 22.93 & 22.71 & ... & ... 	\\     
BX1805 & 12:36:38.64 & 62:14:21.8 & 0.306 & 0.306 & GAL & 22.80 & 0.48 & 0.80 & 21.66 & 21.10 & 21.99 & 22.37 & 22.67 & 22.59 & 95.2 	\\     
BX1808 & 12:36:59.54 & 62:12:14.2 & ... & :1.943 & GAL & 24.09 & 0.43 & 0.68 & 23.33 & 23.38 & 23.01 & 23.29 & ... & ... & ... 	\\     
BX1815 & 12:37:15.22 & 62:11:02.6 & 0.000 & 0.000 & STAR & 19.64 & 0.54 & 1.08 & 19.48 & 19.87 & 21.13 & 21.68 & 22.08 & 22.81 & ... 	\\     
BX1816 & 12:36:44.13 & 62:14:50.7 & ... & :2.095 & GAL & 24.25 & 0.53 & 0.87 & 23.16 & 22.00 & 21.42 & 21.26 & 21.25 & 21.62 & ... 	\\     
BX1817 & 12:36:23.27 & 62:16:43.2 & 1.862 & 1.858 & GAL & 24.54 & 0.46 & 0.76 & 23.66 & 22.69 & 21.65 & 21.77 & 21.75 & ... & 43.4 	\\     
BX1820 & 12:37:19.43 & 62:11:13.8 & ... & 2.457 & GAL & 24.11 & 0.65 & 1.35 & 23.07 & 22.07 & 21.64 & 21.49 & 21.27 & 21.32 & 105.6 	\\     
BX1821 & 12:37:12.63 & 62:12:10.4 & ... & 2.590 & GAL & 24.79 & 0.60 & 1.11 & 23.93 & 23.54 & 23.28 & 23.44 & 22.87 & ... & 15.1 	\\     
BX1822 & 12:37:05.74 & 62:13:03.2 & 0.109 & ... & GAL & 22.05 & 0.59 & 1.14 & 22.03 & 21.91 & 22.78 & 23.24 & 23.03 & ... & ... 	\\     
BX1823 & 12:37:15.40 & 62:12:17.9 & ... & 1.818 & GAL & 24.65 & 0.49 & 0.78 & 22.24 & 21.33 & 20.88 & 20.76 & 20.78 & 21.02 & 127.4 	\\     
BX1826 & 12:37:17.38 & 62:12:46.8 & ... & 2.929 & GAL & 24.67 & 0.52 & 1.02 & 23.99 & 23.78 & 23.49 & 23.52 & ... & ... & 32.0 	\\     
BX1827 & 12:36:56.63 & 62:15:19.0 & 1.988 & ... & GAL & 24.84 & 0.56 & 1.12 & 24.48 & 23.28 & 23.42 & 23.46 & ... & ... & ... 	\\     
BX1828 & 12:37:16.22 & 62:13:24.3 & ... & :2.967 & GAL & 24.09 & 0.66 & 1.40 & 23.35 & 23.45 & 24.06 & 24.75 & ... & ... & ... 	\\     
BX1833 & 12:37:11.13 & 62:14:33.8 & 0.000 & 0.000 & STAR & 22.12 & 0.59 & 1.02 & 22.30 & 22.01 & 22.56 & 22.91 & ... & ... & ... 	\\     
BX1841 & 12:37:02.63 & 62:16:33.9 & ... & 2.373 & GAL & 24.70 & 0.47 & 1.04 & 23.46 & 23.12 & 22.57 & 22.81 & 22.80 & ... & ... 	\\     
BX1848 & 12:37:25.86 & 62:14:42.4 & 2.648 & ... & GAL & 25.05 & 0.45 & 0.81 & $>25.0$ & $>24.4$ & 23.93 & 24.32 & ... & ... & 12.4 	\\     
BX1851 & 12:37:29.99 & 62:15:59.5 & 0.215 & ... & GAL & 22.96 & 0.48 & 0.72 & 22.31 & 22.07 & 22.44 & 22.60 & ... & ... & ... 	\\     
BX1856 & 12:37:22.40 & 62:17:18.0 & 0.232 & ... & GAL & 23.03 & 0.51 & 0.82 & 22.51 & 22.34 & 23.49 & 23.87 & 23.82 & 23.30 & ... 	\\     
BX1860 & 12:37:30.81 & 62:16:54.7 & ... & :2.504 & GAL & 24.80 & 0.51 & 0.85 & $>25.0$ & 23.71 & 22.73 & 22.75 & 22.57 & ... & 29.6 	\\     
BX28 & 12:37:17.78 & 62:09:37.8 & 0.229 & ... & GAL & 23.74 & 0.61 & 0.78 & 23.54 & 23.11 & ... & ... & 22.71 & 22.45 & ... 	\\     
BX82 & 12:37:05.37 & 62:10:45.3 & 1.023 & ... & GAL & 24.41 & 0.58 & 0.19 & 23.29 & 22.94 & 23.30 & 23.55 & ... & ... & ... 	\\     
BX84 & 12:37:13.74 & 62:10:42.0 & 2.166 & 2.161 & GAL & 24.15 & 0.22 & 0.80 & $>25.0$ & $>24.4$ & 22.08 & 21.98 & 21.88 & 22.30 & 79.0 	\\     
BX150 & 12:37:14.98 & 62:12:07.9 & 2.281 & 2.273 & GAL & 24.64 & 0.54 & 0.53 & $>25.0$ & $>24.4$ & 22.34 & 22.12 & 21.87 & ... & 46.9 	\\     
BX160 & 12:37:20.07 & 62:12:23.0 & 2.462 & 2.458 & AGN & 24.02 & 0.74 & 0.92 & 22.83 & 21.87 & 21.52 & 21.32 & 20.98 & 20.95 & 142.2 	\\     
BX184 & 12:37:19.28 & 62:13:00.6 & 1.998 & ... & GAL & 24.22 & 0.70 & 0.99 & 23.42 & 23.46 & 22.80 & 22.95 & ... & ... & ... 	\\     
BX274 & 12:36:53.60 & 62:15:25.0 & 0.000 & 0.000 & STAR & 18.57 & 0.33 & 0.96 & 18.48 & 18.96 & 20.07 & 20.58 & 21.05 & 21.76 & ... 	\\     
BX283 & 12:37:24.35 & 62:15:58.3 & 0.129 & ... & GAL & 23.41 & 0.44 & 0.84 & $>25.0$ & $>24.4$ & 24.55 & 24.75 & ... & ... & ... 	\\     
BX289 & 12:37:00.47 & 62:16:04.9 & 0.941 & ... & GAL & 24.49 & 0.69 & 0.22 & 23.39 & 23.25 & 23.35 & 23.87 & ... & ... & 106.6 	\\     
BX305 & 12:36:37.13 & 62:16:28.7 & ... & 2.482 & GAL & 24.28 & 0.79 & 1.30 & 23.63 & 21.96 & 22.03 & 22.00 & 21.90 & 21.71 & 69.4 	& DRG \\   
BX308 & 12:37:02.66 & 62:16:34.0 & ... & 2.376 & GAL & 24.87 & 0.46 & 0.95 & $>25.0$ & $>24.4$ & 22.53 & 22.75 & 22.79 & ... & ... 	\\     
BX313 & 12:36:29.66 & 62:16:45.1 & ... & 2.323 & GAL & 24.34 & 0.42 & 0.60 & $>25.0$ & $>24.4$ & 22.65 & 22.58 & 22.36 & 22.55 & 48.8 	\\     
BX341 & 12:36:22.26 & 62:17:30.9 & 2.117 & 2.117 & GAL & 23.56 & 0.71 & 0.27 & 23.77 & 22.73 & 22.47 & 22.58 & ... & 22.91 & ... 	\\     
BM1008 & 12:35:47.95 & 62:12:52.3 & 1.801 & 1.798 & GAL & 23.58 & 0.24 & 0.25 & ... & ... & 22.68 & 22.60 & 23.20 & 22.90 & 27.5 	\\     
BM1010 & 12:36:08.08 & 62:10:44.7 & ... & 1.346 & GAL & 24.03 & 0.16 & 0.18 & ... & ... & 22.69 & 22.88 & ... & ... & 37.4 	\\     
BM1011 & 12:35:51.57 & 62:12:42.0 & 1.677 & 1.677 & GAL & 23.90 & 0.28 & 0.33 & ... & ... & 22.21 & 22.25 & 22.40 & 23.06 & 20.9 	\\     
BM1017 & 12:36:11.72 & 62:10:39.3 & ... & :2.371 & GAL & 24.58 & 0.17 & 0.20 & ... & ... & 22.99 & 22.91 & ... & ... & 20.6 	\\     
BM1030 & 12:35:55.26 & 62:14:01.2 & 1.143 & 1.142 & GAL & 24.29 & 0.20 & 0.37 & ... & ... & 22.23 & 22.34 & 22.25 & ... & 24.5 	\\     
BM1048 & 12:36:11.63 & 62:13:18.3 & 1.381 & 1.379 & GAL & 23.50 & 0.23 & 0.23 & ... & ... & 22.10 & 22.22 & 22.47 & 22.65 & 21.7 	\\     
BM1053 & 12:36:18.48 & 62:12:45.9 & 1.460 & 1.457 & GAL & 24.99 & 0.09 & -0.02 & ... & ... & 24.02 & 24.32 & ... & ... & 15.7 	\\     
BM1061 & 12:36:15.82 & 62:13:26.0 & 2.089 & ... & GAL & 25.37 & 0.02 & -0.05 & ... & ... & 23.77 & 23.96 & ... & ... & ... 	\\     
BM1063 & 12:36:21.37 & 62:12:52.9 & ... & 2.087 & GAL & 24.46 & 0.20 & 0.39 & 23.14 & 22.84 & 22.53 & 22.54 & 22.46 & ... & 36.9 	\\     
BM1064 & 12:36:32.06 & 62:11:40.0 & ... & 1.524 & GAL & 23.57 & 0.18 & 0.28 & 22.54 & 22.55 & 22.48 & 22.57 & 23.00 & ... & 25.2 	\\     
BM1069 & 12:36:11.63 & 62:14:16.5 & ... & 2.028 & GAL & 24.43 & 0.27 & 0.36 & ... & ... & 21.72 & 21.67 & 21.56 & 22.05 & 91.1 	\\     
BM1072 & 12:36:04.15 & 62:15:21.0 & 1.143 & ... & GAL & 23.48 & 0.10 & 0.29 & ... & ... & 22.36 & 22.69 & 23.32 & ... & ... 	\\     
BM1074 & 12:36:28.77 & 62:12:39.4 & 0.880 & ... & GAL & 24.32 & 0.11 & 0.00 & 23.63 & 23.42 & 23.33 & 23.99 & 23.26 & ... & 72.0 	\\     
BM1083 & 12:36:06.67 & 62:15:50.7 & 2.414 & ... & QSO & 23.34 & 0.25 & 0.26 & ... & ... & 21.59 & 21.34 & 20.73 & 20.47 & 112.9 	& B03-77 \\   
BM1092 & 12:36:13.42 & 62:15:17.7 & 1.479 & ... & GAL & 24.07 & 0.12 & 0.31 & ... & ... & 22.84 & 22.86 & 23.03 & 23.54 & ... 	\\     
BM1095 & 12:36:24.64 & 62:14:18.6 & 1.450 & 1.445 & GAL & 24.31 & -0.01 & 0.15 & 23.17 & 23.66 & 23.37 & 23.67 & ... & ... & ... 	\\     
BM1098 & 12:36:51.16 & 62:11:28.0 & ... & 1.671 & GAL & 23.76 & 0.20 & 0.37 & 22.77 & 22.47 & 22.09 & 22.01 & 22.45 & 22.63 & 30.2 	\\     
BM1099 & 12:37:03.45 & 62:10:09.1 & ... & :1.662 & GAL & 24.67 & 0.23 & 0.35 & 23.73 & 23.16 & 23.08 & 23.15 & ... & ... & 21.1 	\\     
BM1119 & 12:37:03.70 & 62:11:22.6 & ... & 1.717 & GAL & 23.29 & 0.28 & 0.32 & 22.30 & 21.74 & 21.60 & 21.50 & 21.32 & 21.56 & 152.6 	& B03-327 \\   
BM1121 & 12:36:58.38 & 62:12:13.9 & 1.020 & 1.020 & GAL & 23.11 & 0.26 & 0.22 & 22.52 & 22.15 & 22.46 & ... & ... & ... & 21.5 	\\     
BM1122 & 12:37:02.62 & 62:11:56.7 & 1.994 & 1.986 & GAL & 23.96 & 0.17 & 0.33 & 24.18 & 24.00 & 23.27 & 23.30 & ... & ... & ... 	\\     
BM1132 & 12:36:53.07 & 62:13:44.3 & ... & :1.901 & GAL & 23.76 & 0.26 & 0.40 & 23.13 & 22.63 & 22.98 & 23.06 & 23.08 & 23.27 & ... 	\\     
BM1135 & 12:36:49.76 & 62:14:14.9 & ... & 1.872 & GAL & 23.57 & 0.29 & 0.43 & 22.44 & 21.76 & 21.63 & 21.57 & 21.49 & 21.96 & 111.4 	\\     
BM1136 & 12:36:52.75 & 62:13:54.8 & 1.355 & ... & GAL & 22.15 & 0.16 & 0.23 & 21.53 & 21.36 & 21.15 & 21.11 & 21.37 & 21.16 & 99.5 	& B03-272\\    
BM1139 & 12:37:22.12 & 62:10:46.6 & 1.919 & ... & GAL & 24.10 & 0.25 & 0.18 & 24.37 & 23.17 & 22.46 & 22.61 & ... & ... & 220.8 	\\     
BM1144 & 12:36:43.72 & 62:15:46.2 & ... & :1.660 & GAL & 25.09 & 0.22 & 0.40 & 23.47 & 22.92 & 22.73 & 22.70 & 22.91 & ... & ... 	\\     
BM1146 & 12:37:10.65 & 62:12:56.2 & ... & :1.926 & GAL & 24.30 & 0.09 & 0.06 & 23.88 & 23.29 & 23.20 & 23.55 & ... & ... & ... 	\\     
BM1148 & 12:36:46.15 & 62:15:51.1 & 2.053 & 2.045 & GAL & 23.38 & 0.20 & 0.29 & 24.43 & 23.08 & 23.11 & 23.24 & ... & 23.08 & 14.5 	\\     
BM1149 & 12:36:34.79 & 62:17:10.1 & 1.631 & 1.629 & GAL & 24.58 & 0.02 & 0.16 & $>25.0$ & $>24.4$ & 24.15 & ... & ... & ... & ... 	\\     
BM1153 & 12:36:48.46 & 62:15:59.5 & 2.450 & 2.439 & GAL & 24.64 & 0.32 & 0.47 & 23.83 & 22.85 & 21.65 & 21.43 & 21.42 & 21.54 & 123.0 	\\     
BM1155 & 12:37:23.98 & 62:12:12.1 & 2.024 & 2.015 & GAL & 23.99 & 0.08 & 0.15 & 23.25 & 23.50 & 23.21 & 23.28 & ... & ... & ... 	\\     
BM1156 & 12:37:04.34 & 62:14:46.3 & 2.211 & ... & AGN & 24.62 & -0.01 & -0.21 & 22.94 & 22.15 & 22.10 & 21.94 & 21.18 & 19.97 & 324.4 	& S03-oMD49 \\   
BM1158 & 12:37:18.58 & 62:13:15.0 & ... & 1.521 & GAL & 23.35 & 0.28 & 0.48 & 22.19 & 21.94 & 21.75 & 21.72 & 21.96 & 21.67 & 64.8 	\\     
BM1159 & 12:37:13.32 & 62:13:56.4 & ... & 1.016 & GAL & 22.87 & 0.10 & 0.08 & 22.13 & 22.03 & 21.97 & 22.41 & 22.79 & 22.62 & 22.1 	\\     
BM1160 & 12:36:55.63 & 62:16:01.9 & 1.364 & ... & GAL & 24.36 & 0.28 & 0.36 & 23.43 & 23.41 & 22.93 & 23.01 & 23.70 & ... & 19.8 	\\     
BM1161 & 12:37:08.76 & 62:14:31.5 & 2.045 & ... & GAL & 24.94 & 0.15 & 0.04 & $>25.0$ & 23.68 & 23.97 & ... & ... & ... & ... 	\\     
BM1163 & 12:37:26.98 & 62:12:24.5 & 1.876 & 1.872 & GAL & 24.72 & 0.23 & 0.43 & 23.80 & 23.56 & 23.18 & ... & 22.74 & ... & ... 	\\     
BM1171 & 12:36:40.34 & 62:18:53.8 & ... & 2.082 & GAL & 24.71 & 0.28 & 0.36 & ... & ... & 23.45 & 23.69 & ... & ... & ... 	\\     
BM1172 & 12:37:02.84 & 62:16:20.5 & 1.866 & 1.862 & GAL & 24.23 & 0.13 & 0.15 & 23.55 & 23.49 & 23.60 & 23.53 & ... & ... & ... 	\\     
BM1174 & 12:36:56.40 & 62:17:09.8 & ... & :1.670 & GAL & 24.97 & 0.11 & 0.14 & $>25.0$ & $>24.4$ & 22.70 & 22.95 & 23.38 & 23.38 & ... 	\\     
BM1175 & 12:37:26.35 & 62:13:38.5 & 1.778 & 1.767 & GAL & 23.94 & 0.25 & 0.30 & 23.28 & 23.02 & 22.53 & 22.55 & ... & ... & 14.6 	\\     
BM1180 & 12:37:27.22 & 62:13:52.9 & ... & 1.598 & GAL & 23.55 & 0.20 & 0.28 & 22.21 & 21.84 & 22.02 & 21.95 & 21.97 & ... & ... 	\\     
BM1181 & 12:37:01.75 & 62:16:53.0 & 1.747 & 1.740 & GAL & 22.56 & 0.25 & 0.35 & 22.03 & 22.26 & 22.47 & 22.51 & 22.87 & 23.31 & 15.4 	\\     
BM1190 & 12:37:06.87 & 62:17:02.1 & 1.020 & ... & QSO & 19.81 & 0.15 & -0.02 & 19.37 & 19.06 & 18.63 & 18.37 & 18.10 & 17.79 & 866.4 	& B03-344 \\   
BM1193 & 12:37:19.33 & 62:15:59.1 & ... & :1.564 & GAL & 24.36 & 0.20 & 0.17 & 22.93 & 23.30 & ... & ... & ... & ... & ... 	\\     
BM1195 & 12:37:35.59 & 62:14:05.9 & ... & 1.289 & GAL & 23.97 & 0.28 & 0.37 & ... & ... & 21.84 & 21.82 & 21.99 & ... & 50.4 	\\     
BM1196 & 12:37:18.75 & 62:16:15.0 & 1.863 & ... & --- & 24.62 & -0.07 & 0.00 & $>25.0$ & $>24.4$ & 24.12 & 24.22 & ... & ... & ... 	\\     
BM1197 & 12:37:19.39 & 62:16:21.0 & ... & 1.566 & GAL & 23.76 & 0.20 & 0.34 & 22.61 & 22.38 & 22.32 & 22.28 & 22.77 & 22.90 & 18.8 	\\     
BM1198 & 12:37:24.06 & 62:16:05.8 & ... & 1.780 & GAL & 23.65 & 0.24 & 0.43 & 23.21 & 22.73 & 22.38 & 22.34 & 22.41 & 23.05 & 39.5 	\\     
BM1200 & 12:37:30.85 & 62:15:29.6 & ... & 2.078 & GAL & 23.79 & 0.26 & 0.41 & 23.86 & 22.45 & 22.85 & 22.89 & 22.99 & ... & 16.7 	& DRG \\   
BM1201 & 12:37:21.09 & 62:16:41.9 & 1.001 & ... & GAL & 24.24 & 0.09 & 0.00 & 23.12 & 23.26 & 23.54 & 24.00 & ... & ... & ... 	\\     
BM1204 & 12:37:18.29 & 62:17:09.1 & ... & 1.489 & GAL & 23.64 & 0.08 & 0.19 & 22.79 & 22.65 & 22.53 & 22.60 & 22.96 & ... & 22.4 	\\     
BM1205 & 12:37:42.45 & 62:14:19.5 & 1.711 & 1.711 & GAL & 24.44 & 0.11 & -0.05 & ... & ... & 22.70 & 22.54 & 22.58 & 22.58 & 9.4 	\\     
BM1207 & 12:37:16.19 & 62:17:30.3 & 1.083 & ... & GAL & 23.95 & 0.23 & 0.26 & 23.19 & 23.18 & 22.47 & 23.63 & ... & ... & 171.3 	\\     
BM1209 & 12:37:30.87 & 62:15:55.1 & ... & 1.775 & GAL & 23.44 & 0.29 & 0.40 & $>25.0$ & 22.46 & 22.28 & 22.49 & 22.34 & ... & 15.5 	& DRG \\   
BM1211 & 12:37:43.19 & 62:14:49.6 & 0.960 & ... & GAL & 24.47 & 0.21 & 0.15 & ... & ... & 23.53 & 23.84 & ... & ... & ... 	\\     
BM1212 & 12:37:24.28 & 62:17:20.8 & ... & :1.379 & GAL & 23.65 & 0.10 & 0.26 & 22.83 & 23.36 & 22.77 & 22.74 & ... & ... & 18.4 	\\     
BM1226 & 12:37:11.63 & 62:19:58.2 & 1.355 & ... & GAL & 24.32 & 0.28 & 0.39 & ... & ... & 23.12 & 23.15 & ... & ... & ... 	\\     
BM1289 & 12:37:00.02 & 62:07:46.2 & 2.380 & ... & GAL & 24.34 & 0.45 & 0.59 & ... & ... & 24.13 & 24.38 & ... & ... & 20.2 	\\     
BM1293 & 12:36:58.59 & 62:08:28.2 & :2.300 & ... & GAL & 24.91 & 0.50 & 0.66 & ... & ... & 22.51 & 23.01 & ... & ... & 18.3 	\\     
BM1299 & 12:37:01.33 & 62:08:44.6 & ... & 1.595 & GAL & 23.31 & 0.44 & 0.51 & ... & ... & 20.91 & 21.04 & 21.10 & 21.27 & ... 	\\     
BM1303 & 12:36:39.51 & 62:11:40.4 & ... & 1.721 & GAL & 24.75 & 0.46 & 0.45 & 23.56 & 22.43 & 22.23 & 22.03 & 22.06 & 22.35 & 134.7 	\\     
BM1324 & 12:36:16.00 & 62:15:58.2 & 0.322 & 0.322 & GAL & 22.80 & 0.36 & 0.52 & ... & ... & 22.45 & 22.66 & 22.50 & ... & 12.7 	\\     
BM1326 & 12:36:53.46 & 62:11:40.0 & ... & 1.268 & GAL & 22.31 & 0.28 & 0.19 & 21.46 & 20.47 & 20.38 & 20.29 & 20.48 & 20.02 & 303.2 	& B03-277 \\   
BM1334 & 12:37:12.15 & 62:10:29.6 & ... & 1.893 & GAL & 23.74 & 0.43 & 0.58 & 22.47 & 21.96 & 21.97 & 21.89 & 22.10 & 22.36 & 15.3 	\\     
BM1335 & 12:37:07.82 & 62:10:57.6 & ... & 1.489 & GAL & 23.16 & 0.51 & 0.55 & 22.02 & 21.47 & 21.15 & 21.05 & 21.19 & ... & ... 	\\     
BM1339 & 12:37:09.12 & 62:11:28.5 & ... & 1.338 & GAL & 23.17 & 0.36 & 0.31 & 22.40 & 22.00 & 21.93 & 22.01 & 22.37 & 22.56 & 38.0 	\\     
BM1345 & 12:37:17.39 & 62:10:46.7 & 0.202 & ... & GAL & 22.54 & 0.37 & 0.53 & 21.57 & 20.87 & 21.72 & 21.96 & 21.89 & 22.15 & ... 	\\     
BM1358 & 12:37:01.24 & 62:15:20.5 & ... & 1.807 & GAL & 24.07 & 0.46 & 0.64 & 22.33 & 21.17 & 21.11 & 20.97 & 20.91 & 21.22 & 202.8 	\\     
BM1362 & 12:37:07.09 & 62:14:56.0 & ... & :1.711 & GAL & 23.24 & 0.48 & 0.64 & 22.32 & 21.87 & 22.10 & 22.07 & 22.21 & 22.74 & 33.9 	\\     
BM1369 & 12:37:07.79 & 62:15:25.0 & ... & 1.879 & GAL & 24.56 & 0.43 & 0.61 & $>25.0$ & 23.21 & 23.59 & 23.83 & ... & ... & 167.9 	& DRG \\   
BM1375 & 12:36:58.58 & 62:17:15.3 & 2.113 & 2.106 & GAL & 23.91 & 0.30 & 0.31 & 22.92 & 22.75 & 21.88 & 22.09 & 22.29 & 22.23 & ... 	\\     
BM1376 & 12:37:13.85 & 62:15:38.3 & ... & :1.278 & GAL & 23.35 & 0.46 & 0.40 & 22.30 & 22.12 & 23.69 & ... & ... & ... & ... 	\\     
BM1384 & 12:37:23.15 & 62:15:38.0 & 2.243 & ... & AGN & 23.98 & 0.49 & 0.45 & 22.79 & 21.69 & 21.91 & 21.63 & 21.27 & 20.75 & 63.8 	& B03-409 \\   
BM1396 & 12:37:38.38 & 62:15:09.0 & 1.743 & 1.743 & GAL & 23.66 & 0.45 & 0.52 & ... & ... & 21.48 & 21.39 & 21.54 & 21.81 & 69.2 	\\     
BM1413 & 12:37:41.39 & 62:16:45.9 & ... & :1.391 & GAL & 22.93 & 0.42 & 0.35 & ... & ... & 22.39 & 22.73 & 22.62 & ... & ... 	\\     
BM35 & 12:37:00.80 & 62:11:34.0 & ... & 1.875 & GAL & 23.49 & 0.43 & 0.17 & 22.70 & 22.68 & 22.66 & 22.96 & ... & ... & ... 	\\     
BM63 & 12:37:13.75 & 62:14:09.0 & :1.912 & ... & GAL & 24.48 & 0.30 & 0.21 & 23.87 & $>24.4$ & 23.55 & 23.56 & ... & ... & ... 	\\     
BM69 & 12:37:17.68 & 62:14:35.9 & :1.991 & :1.991 & GAL & 25.12 & 0.31 & 0.27 & $>25.0$ & $>24.4$ & ... & ... & ... & ... & 32.7 	\\     
BM70 & 12:37:20.05 & 62:14:57.1 & 1.997 & 1.994 & GAL & 24.05 & 0.37 & 0.15 & 23.11 & 23.33 & 23.24 & 23.69 & ... & ... & ... 	\\     
BM72 & 12:37:22.00 & 62:15:03.3 & ... & 1.571 & GAL & 24.72 & 0.34 & 0.18 & 23.27 & 23.33 & 22.24 & ... & ... & ... & ... 	\\     
C2 & 12:35:59.42 & 62:11:19.9 & ... & 2.991 & GAL & 25.24 & 0.80 & $>1.46$ & ... & ... & 23.35 & 23.39 & ... & ... & ... 	\\     
C11 & 12:36:47.88 & 62:10:31.9 & ... & 2.990 & GAL & 24.59 & 0.86 & $>2.05$ & $>25.0$ & 23.46 & 23.72 & 23.86 & 23.25 & ... & ... 	& S03-M7; DRG \\  
C12 & 12:36:51.54 & 62:10:41.7 & ... & 2.975 & GAL & 24.41 & 1.14 & $>1.95$ & 24.2 & 23.18 & 22.63 & 22.54 & ... & ... & 23.8 	& S03-M9 \\   
C14 & 12:36:54.95 & 62:11:43.8 & ... & 2.973 & GAL & 25.30 & 1.07 & $>1.13$ & $>25.0$ & 23.79 & 23.19 & 23.16 & ... & ... & ... 	\\     
C16 & 12:36:44.07 & 62:13:11.0 & ... & 2.929 & GAL & 23.99 & 1.14 & $>2.37$ & 23.26 & 22.25 & 22.04 & 21.93 & 21.68 & 21.47 & 88.8 	& S03-M18 \\   
C17 & 12:37:09.73 & 62:10:16.6 & ... & 3.384 & GAL & 24.75 & 1.16 & $>1.59$ & $>25.0$ & $>24.4$ & ... & ... & ... & ... & ... 	\\     
C18 & 12:36:23.89 & 62:15:48.8 & 3.230 & ... & GAL & 25.15 & 0.56 & $>1.79$ & 23.96 & 23.36 & 23.83 & 23.92 & ... & ... & ... 	\\     
C20 & 12:36:24.29 & 62:15:51.7 & 2.981 & ... & GAL & 25.28 & 0.93 & $>1.29$ & $>25.0$ & $>24.4$ & ... & ... & ... & ... & ... 	\\     
C29 & 12:36:48.86 & 62:15:02.6 & 3.115 & 3.105 & GAL & 24.72 & 0.73 & $>2.05$ & $>25.0$ & 23.13 & 23.25 & 23.36 & 23.61 & 23.25 & 43.9 	& S03-oC38; DRG \\  
C30 & 12:36:51.87 & 62:15:15.4 & 3.334 & 3.321 & GAL & 24.32 & 0.79 & $>2.39$ & $>25.0$ & 23.56 & 23.80 & 23.81 & ... & ... & ... 	& S03-C24; DRG \\  
C33 & 12:36:49.01 & 62:15:42.5 & 3.136 & 3.125 & GAL & 23.77 & 0.45 & $>3.28$ & 23.68 & 23.65 & 23.20 & 23.28 & 23.22 & ... & 19.0 	& S03-D15 \\   
C35 & 12:36:43.09 & 62:16:36.0 & ... & 3.363 & GAL & 24.71 & 0.91 & $>1.88$ & $>25.0$ & 23.53 & 23.09 & 23.06 & ... & ... & 32.8 	& S03-M32; DRG \\  
C40 & 12:37:06.19 & 62:15:10.1 & 3.246 & 3.239 & GAL & 24.53 & 0.85 & $>2.12$ & 23.95 & 23.28 & 23.68 & 23.69 & ... & ... & ... 	& S03-M27 \\   
C41 & 12:37:21.63 & 62:13:50.4 & 3.148 & ... & GAL & 25.14 & 0.29 & $>2.07$ & $>25.0$ & 23.87 & 23.08 & ... & ... & ... & ... 	& S03-C18 \\   
C42 & 12:36:51.29 & 62:18:15.0 & ... & 3.411 & GAL & 24.46 & 1.06 & $>1.98$ & ... & ... & 23.56 & 23.39 & ... & ... & ... 	\\     
C48 & 12:36:51.81 & 62:19:06.0 & ... & 3.206 & GAL & 24.89 & 0.99 & $>1.62$ & ... & ... & 23.73 & 23.87 & ... & ... & ... 	\\     
C53 & 12:37:23.38 & 62:16:23.9 & 3.103 & ... & GAL & 25.04 & 0.94 & $>1.52$ & $>25.0$ & $>24.4$ & 24.07 & 23.98 & ... & ... & 13.8 	\\     
C54 & 12:37:05.98 & 62:19:04.0 & 3.217 & ... & GAL & 25.34 & 0.41 & $>1.75$ & ... & ... & 24.44 & 24.61 & ... & ... & ... 	\\     
S03-C5 & 12:36:23.88 & 62:09:43.0 & ... & :2.664 & GAL & 24.65 & 0.71 & 0.89 & 24.10 & 23.54 & 23.11 & 23.40 & ... & ... & 29.9 	& S03-C5 \\   
S03-C7 & 12:36:37.64 & 62:10:47.4 & ... & 2.658 & GAL & 24.36 & 0.95 & 1.23 & 24.41 & 23.09 & 24.25 & 24.56 & ... & ... & 20.3 	& S03-C7 \\   
S03-C8 & 12:36:26.95 & 62:11:27.0 & 2.993 & 2.983 & GAL & 24.38 & 0.85 & 1.81 & 23.59 & 23.96 & 23.41 & 23.49 & ... & ... & 13.3 	& S03-C8 \\   
S03-C17 & 12:36:51.17 & 62:13:48.9 & 3.163 & ... & GAL & 24.84 & 0.60 & 0.92 & $>25.0$ & 23.91 & 23.72 & ... & ... & ... & 28.4 	& S03-C17 \\   
S03-C26 & 12:37:03.26 & 62:16:35.0 & ... & 3.239 & GAL & 23.95 & 1.31 & 2.85 & 23.58 & 22.66 & 20.86 & 21.30 & 21.50 & 21.61 & 43.2 	& S03-C26 \\   
S03-oC14 & 12:36:50.36 & 62:10:55.3 & 2.928 & ... & GAL & 25.61 & 0.36 & 1.21 & ... & ... & ... & ... & ... & ... & 53.3 	& S03-oC14 \\   
S03-oC26 & 12:36:34.83 & 62:12:53.6 & 3.182 & ... & GAL & 25.63 & 0.40 & 1.66 & ... & ... & ... & ... & ... & ... & ... 	& S03-oC26 \\   
S03-oC29 & 12:36:45.35 & 62:13:46.7 & 3.161 & ... & GAL & 25.49 & 0.64 & 1.59 & ... & ... & ... & ... & ... & ... & ... 	& S03-oC29 \\   
S03-oC34 & 12:36:33.49 & 62:14:17.9 & 3.413 & ... & QSO & 25.32 & 1.05 & 1.58 & 24.21 & 22.92 & 22.65 & 22.42 & 22.21 & 21.91 & 19.3 	& S03-oC34; B03-176 \\  
D8 & 12:35:59.84 & 62:12:08.7 & 3.300 & ... & GAL & 25.10 & 0.93 & 2.80 & ... & ... & ... & ... & ... & ... & ... 	\\     
D14 & 12:36:45.02 & 62:09:40.6 & 2.983 & 2.975 & GAL & 24.97 & 0.37 & 1.92 & 24.69 & 23.97 & ... & ... & ... & ... & ... 	& S03-MD10 \\   
D16 & 12:36:17.49 & 62:13:10.1 & 2.930 & ... & GAL & 25.06 & -0.01 & 1.76 & ... & ... & 24.42 & 24.79 & ... & ... & 9.7 	& S03-D11 \\   
D19 & 12:36:41.84 & 62:11:07.1 & 3.199 & 3.187 & GAL & 24.45 & 0.68 & 3.23 & 24.03 & 23.33 & 24.07 & 23.94 & ... & ... & ... 	& S03-MD22 \\   
D20 & 12:36:49.46 & 62:10:18.5 & 3.247 & ... & GAL & 25.26 & 0.76 & 2.74 & 24.45 & 23.22 & 24.43 & 24.71 & ... & ... & 13.0 	\\     
D23 & 12:36:19.37 & 62:15:01.9 & 3.128 & 3.123 & GAL & 23.78 & 0.62 & 2.45 & 23.47 & 22.96 & ... & ... & ... & ... & ... 	& S03-C22 \\   
D25 & 12:36:46.94 & 62:12:26.2 & 2.970 & ... & GAL & 24.25 & 0.14 & 1.94 & $>25.0$ & $>24.4$ & 24.86 & 25.13 & ... & ... & ... 	& S03-D10 \\   
D26 & 12:36:14.69 & 62:16:22.9 & 2.975 & ... & GAL & 25.48 & 0.29 & 1.79 & ... & ... & 24.07 & 23.97 & ... & ... & 18.5 	\\     
D28 & 12:36:47.79 & 62:12:55.7 & ... & 2.932 & GAL & 24.02 & 0.95 & 2.55 & 23.38 & 22.35 & 22.36 & 22.30 & 22.16 & 22.06 & 40.1 	& S03-M17 \\   
D29 & 12:37:16.91 & 62:10:02.1 & 3.451 & ... & GAL & 24.09 & 0.82 & 3.37 & 24.06 & 23.66 & 24.04 & ... & ... & ... & 75.0 	& S03-C6 \\   
D32 & 12:36:42.39 & 62:14:49.0 & 2.962 & ... & GAL & 24.87 & 0.18 & 2.38 & $>25.0$ & $>24.4$ & 24.11 & 24.17 & ... & ... & 13.0 	& S03-D14 \\   
D34 & 12:36:37.14 & 62:15:48.0 & 2.975 & 2.970 & GAL & 25.46 & 0.62 & 2.22 & $>25.0$ & 24.21 & 23.42 & 23.65 & 23.62 & ... & ... 	& S03-C25 \\   
D35 & 12:36:53.62 & 62:14:10.3 & 3.196 & ... & GAL & 24.88 & 1.00 & 2.76 & 24.04 & 23.50 & 23.72 & 23.82 & ... & ... & 8.9 	& S03-M22 \\   
D38 & 12:36:39.27 & 62:17:13.1 & 2.944 & 2.936 & GAL & 24.48 & 0.71 & 2.35 & 23.92 & 23.32 & 23.07 & 23.01 & 22.72 & 22.69 & ... 	& S03-C27 \\   
D39 & 12:37:00.54 & 62:14:41.9 & ... & 2.987 & GAL & 24.82 & 0.61 & 2.14 & 24.60 & $>24.4$ & 24.36 & ... & ... & ... & ... 	\\     
D41 & 12:36:43.42 & 62:17:51.8 & 3.228 & ... & GAL & 24.77 & 0.84 & 3.20 & 24.19 & 23.46 & 23.86 & 23.84 & ... & 23.92 & ... 	\\     
D45 & 12:36:58.98 & 62:17:14.2 & 3.134 & 3.127 & GAL & 23.58 & 1.05 & 3.09 & 21.86 & 20.92 & 20.93 & 21.22 & 21.43 & 21.44 & ... 	& S03-C28 \\   
D47 & 12:37:24.37 & 62:14:31.9 & 3.193 & 3.188 & GAL & 25.16 & 0.44 & 3.23 & $>25.0$ & $>24.4$ & 24.35 & 24.21 & ... & ... & ... 	\\     
D55 & 12:36:55.29 & 62:19:47.9 & 3.251 & 3.239 & GAL & 23.92 & 1.14 & 2.86 & ... & ... & 23.27 & 23.22 & 23.35 & 23.04 & ... 	\\     
S03-D3 & 12:36:47.70 & 62:10:53.2 & ... & 2.943 & GAL & 24.18 & 0.81 & 1.47 & 23.68 & 23.60 & ... & ... & ... & ... & ... 	& S03-D3 \\   
S03-D6 & 12:37:12.27 & 62:11:37.8 & 2.925 & ... & GAL & 25.40 & 0.14 & 2.00 & ... & ... & ... & ... & ... & ... & 35.7 	& S03-D6 \\   
S03-oD3 & 12:36:48.31 & 62:09:51.7 & 2.729 & 2.720 & GAL & 24.52 & 0.68 & 0.62 & $>25.0$ & 24.13 & 23.86 & ... & ... & ... & 15.4 	& S03-oD3 \\   
S03-oD12 & 12:36:20.51 & 62:14:17.8 & 2.418 & ... & GAL & 24.59 & 0.58 & 0.74 & 24.18 & 23.67 & 23.16 & 23.10 & ... & ... & 96.5 	& S03-oD12 \\   
MD4 & 12:35:56.54 & 62:11:26.1 & 2.867 & ... & GAL & 25.22 & 0.38 & 1.55 & ... & ... & 23.97 & ... & ... & ... & ... 	\\     
MD6 & 12:36:02.68 & 62:10:59.8 & 3.246 & 3.241 & GAL & 24.38 & 0.87 & 2.00 & ... & ... & 22.70 & 22.57 & ... & 22.68 & 114.6 	\\     
MD13 & 12:35:59.63 & 62:12:00.6 & ... & 2.974 & GAL & 24.01 & 0.91 & 2.31 & ... & ... & 22.37 & 22.57 & ... & ... & ... 	\\     
MD27 & 12:36:42.96 & 62:09:58.1 & 3.661 & ... & GAL & 25.48 & 1.00 & 2.46 & 22.86 & 21.04 & 20.59 & 20.50 & 20.33 & 20.76 & 21.0 	& DRG \\   
MD31 & 12:36:22.58 & 62:13:06.5 & 2.981 & ... & GAL & 24.92 & 0.53 & 1.69 & 24.57 & 23.13 & 22.03 & 21.95 & 21.70 & 21.83 & 13.4 	& S03-C14; B03-133; DRG \\ 
MD33 & 12:36:25.56 & 62:13:50.5 & ... & 2.932 & GAL & 24.40 & 0.68 & 1.88 & 23.42 & 23.38 & 22.94 & 23.03 & 22.94 & 23.42 & ... 	\\     
MD34 & 12:36:41.25 & 62:12:03.1 & 3.222 & 3.214 & GAL & 24.26 & 0.91 & 2.39 & 24.17 & 22.78 & 23.79 & 23.78 & 23.97 & ... & 97.3 	& S03-C11; DRG \\  
MD39 & 12:36:22.94 & 62:15:26.7 & 2.583 & ... & QSO & 20.48 & -0.23 & 0.78 & 20.19 & 20.07 & 20.04 & 19.98 & 19.45 & 18.82 & 487.9 	& B03-137 \\   
MD43 & 12:36:40.87 & 62:13:58.5 & ... & 3.087 & GAL & 24.04 & 0.66 & 2.02 & 23.01 & 22.42 & 22.25 & 22.48 & 22.55 & 22.95 & 38.6 	& S03-D13 \\   
MD48 & 12:37:06.64 & 62:14:00.2 & ... & 2.926 & GAL & 24.89 & 0.69 & 1.79 & 24.01 & 23.36 & 22.74 & 22.62 & 22.67 & 22.46 & 34.5 	& S03-M21 \\   
MD49 & 12:37:25.45 & 62:12:00.9 & ... & 2.850 & GAL & 23.95 & 0.62 & 1.75 & 24.01 & 22.96 & 23.13 & 23.15 & 23.13 & 23.05 & 15.6 	\\     
MD50 & 12:36:51.43 & 62:16:08.3 & 3.238 & 3.234 & GAL & 24.77 & 0.99 & 2.04 & $>25.0$ & $>24.4$ & 24.09 & 24.04 & ... & ... & ... 	\\     
MD54 & 12:37:32.35 & 62:13:11.2 & 2.939 & ... & GAL & 25.10 & 0.54 & 1.99 & ... & ... & 23.15 & 23.03 & ... & ... & ... 	\\     
MD55 & 12:37:16.11 & 62:15:26.5 & ... & 2.956 & GAL & 24.86 & 0.69 & 2.13 & $>25.0$ & $>24.4$ & 23.54 & 23.52 & ... & ... & 12.8 	\\     
MD74 & 12:37:01.27 & 62:21:32.6 & 2.635 & ... & GAL & 24.45 & 0.45 & 1.58 & ... & ... & 21.99 & 21.73 & 21.34 & 20.78 & 123.4 	\\     
MD75 & 12:37:37.09 & 62:17:04.6 & ... & 2.790 & GAL & 24.03 & 1.08 & 2.30 & ... & ... & 22.19 & 22.63 & 22.70 & 22.73 & 25.4 	\\     
MD78 & 12:37:07.72 & 62:21:00.3 & 2.812 & ... & GAL & 24.83 & 0.27 & 1.51 & ... & ... & ... & ... & ... & ... & ... 	\\     
MD79 & 12:37:10.91 & 62:20:44.7 & ... & :2.291 & GAL & 24.44 & 0.35 & 1.58 & ... & ... & 22.92 & 22.82 & 22.62 & 23.01 & 23.2 	\\     
MD83 & 12:37:21.57 & 62:20:11.0 & ... & 3.213 & GAL & 24.35 & 0.62 & 1.77 & ... & ... & 23.95 & 24.26 & ... & ... & 9.7 	\\     
S03-MD3 & 12:36:33.05 & 62:09:03.3 & 2.898 & ... & GAL & 23.94 & 0.87 & 1.48 & ... & ... & 20.65 & 21.13 & 21.46 & 22.00 & 22.4 	& S03-MD3 \\   
S03-MD12 & 12:37:19.86 & 62:09:54.9 & 2.647 & ... & AGN & 24.36 & 0.72 & 0.92 & 23.41 & 22.11 & 21.59 & 21.20 & 20.48 & 19.85 & 139.7 	& S03-MD12; B03-398 \\  
S03-MD45 & 12:37:14.18 & 62:16:28.6 & :2.345 & ... & GAL & 23.63 & 0.57 & 0.82 & 22.00 & 21.50 & 21.07 & 20.91 & 20.97 & 21.23 & 178.1 	& S03-MD45 \\   
S03-oMD19 & 12:36:37.00 & 62:10:43.8 & ... & 3.241 & GAL & 24.04 & 0.68 & 1.48 & 23.75 & 22.72 & 23.31 & 23.25 & 23.23 & 22.90 & 18.5 	& S03-oMD19 \\   
S03-oMD56 & 12:36:38.40 & 62:15:39.5 & 0.000 & 0.000 & STAR & 23.24 & 0.82 & 1.45 & 23.40 & 23.75 & 23.73 & 24.13 & 23.79 & ... & ... 	& S03-oMD56 \\   
S03-M16 & 12:37:17.38 & 62:12:46.8 & ... & 2.939 & GAL & 24.67 & 0.52 & 1.02 & 23.99 & 23.78 & 23.49 & 23.52 & ... & ... & 32.0 	& S03-M16 \\   
S03-M23 & 12:37:02.68 & 62:14:25.9 & ... & 3.214 & GAL & 24.61 & 1.09 & 2.43 & ... & ... & 20.83 & 20.88 & 21.04 & 21.08 & ... 	& S03-M23 \\   
S03-M25 & 12:36:50.80 & 62:14:44.5 & ... & 3.106 & GAL & 24.70 & 0.82 & 1.69 & $>25.0$ & 23.85 & 24.32 & ... & ... & ... & ... 	& S03-M25 \\   
S03-M35 & 12:36:45.18 & 62:16:52.1 & ... & 3.229 & GAL & 24.05 & 1.24 & 3.12 & 23.34 & 22.57 & 22.76 & 22.65 & 22.35 & 22.47 & 23.5 	& S03-M35 \\   
\enddata
\tablenotetext{*}{Note.---A full version of
this table, including magnitude and flux errors, is available in the accompanying machine-readable
table and will be available in the electronic edition of the
{\it Astrophysical Journal}.}
\tablenotetext{a}{Emission line redshift.  An entry with a colon indicates the redshift
is uncertain.  A blank entry indicates that an emission line redshift could not be measured.}
\tablenotetext{b}{Absorption line redshift.  An entry with a colon indicates the redshift
is uncertain.  A blank entry indicates that an absorption line redshift could not be measured.}
\tablenotetext{c}{Source type, either galaxy (``GAL''), ``AGN'', ``QSO'', or ``STAR''.  The distinction between QSO and AGN classification is based on the
line widths, as described in \citet{steidel02}, where an object is classified
as a ``QSO'' if it has any emission line with FWHM$>2000$~km~s$^{-1}$.  AGN
identified using other means (X-ray or mid-infrared emission) are discussed
in \S~\ref{sec:agn}.}
\tablenotetext{d}{${\cal R}$ magnitude in AB units.}
\tablenotetext{e}{Upper limits given for galaxies undetected in $U_{\rm n}$.}
\tablenotetext{f}{A blank entry indicates the object did not lie in the region with near-IR imaging.}
\tablenotetext{g}{Galaxies in common with the LBG survey in the HDF-N
  are indicated by their names (``S03-XXX'') as given in
  \citet{steidel03}.  Galaxies with X-ray counterparts within
  $1.5\arcsec$ are indicated by their names (``B03-XXX'') in the
  spectroscopic followup to the {\it Chandra} 2~Ms survey by
  \citet{barger03}.  Galaxies satisfying the distant red galaxy (DRG)
  criteria of \citet{franx03} are indicated by ``DRG''.}
\label{tab:galaxies}
\end{deluxetable}
\clearpage
\end{landscape}
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Stellar Population Parameters}
\tablehead{
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Age$_{\infty}$} &
\colhead{SFR$_{\infty}$} &
\colhead{M$^{\ast}_{\infty}$} &
\colhead{$\tau$\tablenotemark{b}} &
\colhead{} &
\colhead{Age$_{\tau}$} &
\colhead{SFR$_{\tau}$} &
\colhead{M$^{\ast}_{\tau}$} &
\colhead{}\\
\colhead{Name\tablenotemark{a}} &
\colhead{$z$} &
\colhead{$\ebmv_{\infty}$} &
\colhead{(Myr)} &
\colhead{($\sfr$)} &
\colhead{($10^{10}$~M$_{\odot}$)} &
\colhead{(Myr)} &
\colhead{$\ebmv_{\tau}$} &
\colhead{(Myr)} &
\colhead{($\sfr$)} &
\colhead{($10^{10}$~M$_{\odot}$)} &
\colhead{Notes}\tablenotemark{c}}
\startdata
BX1035 & 2.236 & 0.24 & 20 & 234 & 0.466 & 20 & 0.24 & 15 & 185 & 0.419 \\
BX1040 & 2.468 & 0.09 & 2100 & 14 & 3.030 & 200 & 0.03 & 571 & 7 & 2.220 \\
BX1042 & 2.607 & 0.18 & 509 & 36 & 1.820 & 200 & 0.15 & 321 & 23 & 1.810 \\
BX1050 & 2.322 & 0.27 & 15 & 118 & 0.179 & 50 & 0.26 & 15 & 98 & 0.173 \\
BX1051 & 2.098 & 0.12 & 404 & 24 & 0.963 & 100 & 0.02 & 286 & 7 & 1.100 \\
BX1055 & 2.491 & 0.12 & 255 & 37 & 0.956 & 100 & 0.04 & 227 & 14 & 1.210 \\
BX1060 & 2.081 & 0.24 & 806 & 64 & 5.150 & 100 & 0.01 & 509 & 4 & 5.810 \\
BX1064 & 2.086 & 0.14 & 509 & 22 & 1.100 & 100 & 0.02 & 321 & 5 & 1.230 & \\
BX1065 & 2.701 & 0.08 & 1434 & 35 & 5.040 & 100 & 0.00 & 360 & 10 & 3.570 \\
BX1071 & 1.996 & 0.21 & 161 & 43 & 0.690 & 10 & 0.14 & 55 & 2 & 0.600 & \\
BX1074 & 1.750 & 0.20 & 1139 & 26 & 2.970 & 100 & 0.09 & 360 & 7 & 2.490 & \\
BX1075 & 2.221 & 0.25 & 128 & 91 & 1.160 & 50 & 0.09 & 203 & 8 & 2.270 \\
BX1080 & 2.390 & 0.25 & 203 & 78 & 1.590 & 50 & 0.11 & 203 & 9 & 2.430 \\
BX1081 & 1.801 & 0.24 & 286 & 46 & 1.310 & 50 & 0.06 & 255 & 2 & 2.030 \\
BX1084 & 2.437 & 0.12 & 227 & 82 & 1.860 & 100 & 0.05 & 227 & 29 & 2.570 \\
BX1085 & 2.236 & 0.30 & 10 & 201 & 0.201 & 20 & 0.08 & 90 & 3 & 0.602 \\
BX1086 & 2.444 & 0.28 & 20 & 139 & 0.277 & 50 & 0.06 & 203 & 4 & 1.250 \\
BX1089 & 2.049 & 0.17 & 1609 & 33 & 5.360 & 100 & 0.06 & 404 & 7 & 4.160 & \\
BX1100 & 2.079 & 0.14 & 255 & 68 & 1.720 & 50 & 0.10 & 114 & 34 & 1.510 & \\
BX1104 & 2.441 & 0.11 & 286 & 37 & 1.050 & 100 & 0.05 & 227 & 15 & 1.280 \\
BX1106 & 2.917 & 0.10 & 905 & 29 & 2.670 & 100 & 0.01 & 321 & 9 & 2.160 & \\
BX1116 & 2.048 & 0.13 & 571 & 29 & 1.650 & 100 & 0.00 & 360 & 5 & 1.900 \\
BX1121 & 1.878 & 0.17 & 806 & 45 & 3.640 & 100 & 0.02 & 404 & 7 & 3.850 \\
BX1125 & 2.222 & 0.15 & 203 & 15 & 0.304 & 50 & 0.01 & 203 & 2 & 0.456 \\
BX1129 & 1.973 & 0.17 & 203 & 122 & 2.480 & 50 & 0.10 & 143 & 37 & 3.110 \\
BX1140 & 1.487 & 0.18 & 806 & 13 & 1.070 & 100 & 0.01 & 454 & 1 & 1.240 \\
BX1145 & 2.325 & 0.07 & 806 & 7 & 0.562 & 200 & 0.02 & 454 & 3 & 0.571 \\
BX1157 & 2.081 & 0.08 & 3000 & 22 & 6.720 & 500 & 0.02 & 1278 & 10 & 5.740 & \\
BX1161 & 1.891 & 0.24 & 203 & 86 & 1.740 & 20 & 0.17 & 90 & 11 & 1.930 \\
BX1164 & 2.593 & 0.15 & 15 & 67 & 0.101 & $\infty$ & 0.15 & 15 & 67 & 0.101 \\
BX1166 & 1.334 & 0.14 & 1139 & 6 & 0.649 & 100 & 0.00 & 404 & 1 & 0.544 & \\
BX1169 & 1.871 & 0.17 & 454 & 33 & 1.490 & 100 & 0.07 & 286 & 10 & 1.680 & \\
BX1170 & 2.443 & 0.20 & 806 & 49 & 3.950 & 100 & 0.04 & 404 & 7 & 3.710 \\
BX1172 & 2.806 & 0.20 & 10 & 127 & 0.127 & 50 & 0.00 & 161 & 5 & 0.571 \\
BX1174 & 2.349 & 0.07 & 719 & 18 & 1.300 & 5000 & 0.07 & 719 & 18 & 1.360 \\
BX1185 & 2.205 & 0.26 & 719 & 39 & 2.820 & 200 & 0.21 & 404 & 22 & 2.820 \\
BX1186 & 2.079 & 0.22 & 10 & 52 & 0.052 & 10 & 0.20 & 10 & 26 & 0.045 \\
BX1192 & 1.996 & 0.18 & 2600 & 36 & 9.450 & 100 & 0.10 & 404 & 11 & 5.980 \\
BX1197 & 2.593 & 0.06 & 1434 & 23 & 3.350 & 500 & 0.04 & 719 & 19 & 2.990 \\
BX1201 & 2.000 & 0.15 & 203 & 33 & 0.671 & 20 & 0.04 & 102 & 3 & 0.797 \\
BX1204 & 2.205 & 0.21 & 640 & 36 & 2.330 & 50 & 0.05 & 255 & 3 & 2.250 \\
BX1208 & 2.589 & 0.20 & 15 & 104 & 0.157 & 100 & 0.01 & 255 & 7 & 0.786 \\
BX1222 & 2.442 & 0.21 & 9 & 102 & 0.093 & 10 & 0.20 & 8 & 69 & 0.090 \\
BX1228 & 1.997 & 0.35 & 8 & 375 & 0.312 & 20 & 0.34 & 8 & 276 & 0.284 \\
BX1229 & 1.343 & 0.26 & 50 & 50 & 0.251 & 10 & 0.24 & 20 & 25 & 0.162 & \\
BX1233 & 2.856 & 0.07 & 2200 & 26 & 5.780 & 1000 & 0.00 & 2100 & 10 & 7.240 & \\
BX1238 & 2.261 & 0.14 & 640 & 25 & 1.590 & 200 & 0.09 & 404 & 13 & 1.640 \\
BX1240 & 2.282 & 0.14 & 114 & 44 & 0.507 & 10 & 0.05 & 50 & 3 & 0.460 \\
BX1244 & 1.012 & 0.28 & 20 & 50 & 0.100 & 20 & 0.28 & 15 & 40 & 0.090 \\
BX1245 & 2.093 & 0.01 & 1015 & 15 & 1.540 & 500 & 0.00 & 571 & 13 & 1.390 \\
BX1250 & 1.855 & 0.15 & 640 & 18 & 1.150 & 100 & 0.07 & 286 & 7 & 1.110 \\
BX1252 & 2.931 & 0.07 & 255 & 36 & 0.917 & 50 & 0.00 & 161 & 9 & 1.050 \\
BX1253 & 1.933 & 0.13 & 1139 & 19 & 2.190 & 200 & 0.05 & 571 & 7 & 2.240 \\
BX1264 & 2.942 & 0.00 & 2100 & 10 & 2.140 & 5000 & 0.00 & 2100 & 10 & 2.640 \\
BX1265 & 2.434 & 0.12 & 255 & 34 & 0.873 & 50 & 0.01 & 180 & 6 & 1.060 \\
BX1267 & 1.996 & 0.11 & 1900 & 22 & 4.100 & 5000 & 0.10 & 2500 & 25 & 8.120 & IRAC \\
BX1269 & 2.275 & 0.24 & 255 & 127 & 3.250 & 50 & 0.17 & 143 & 41 & 3.440 \\
BX1274 & 2.596 & 0.10 & 640 & 32 & 2.050 & $\infty$ & 0.10 & 640 & 32 & 2.050 \\
BX1277 & 2.268 & 0.09 & 454 & 25 & 1.110 & 100 & 0.00 & 286 & 7 & 1.200 \\
BX1281 & 2.410 & 0.13 & 509 & 14 & 0.694 & 100 & 0.00 & 360 & 2 & 0.809 \\
BX1283 & 2.427 & 0.10 & 2600 & 17 & 4.340 & 200 & 0.00 & 719 & 5 & 3.260 \\
BX1284 & 2.273 & 0.07 & 1139 & 14 & 1.540 & 100 & 0.00 & 321 & 5 & 1.150 \\
BX1287 & 1.675 & 0.28 & 9 & 305 & 0.278 & 10 & 0.00 & 90 & 0 & 0.921 \\
BX1288 & 2.301 & 0.08 & 509 & 21 & 1.060 & 100 & 0.00 & 286 & 7 & 1.110 \\
BX1289 & 2.488 & 0.17 & 404 & 46 & 1.850 & 50 & 0.06 & 203 & 7 & 2.000 \\
BX1290 & 2.980 & 0.00 & 905 & 11 & 1.020 & $\infty$ & 0.00 & 905 & 11 & 1.020 \\
BX1291 & 2.052 & 0.31 & 7 & 469 & 0.339 & 100 & 0.31 & 7 & 448 & 0.336 \\
BX1296 & 1.988 & 0.23 & 3250 & 56 & 18.300 & 5000 & 0.20 & 3250 & 43 & 19.900 \\
BX1297 & 2.274 & 0.24 & 2750 & 37 & 10.200 & 200 & 0.06 & 806 & 7 & 7.550 \\
BX1303 & 2.305 & 0.10 & 1700 & 11 & 1.800 & 100 & 0.01 & 360 & 3 & 1.190 \\
BX1305 & 2.234 & 0.15 & 2100 & 17 & 3.480 & 200 & 0.01 & 719 & 4 & 2.780 \\
BX1307 & 2.002 & 0.20 & 404 & 92 & 3.720 & 10 & 0.18 & 50 & 12 & 1.810 \\
BX1311 & 2.484 & 0.10 & 286 & 58 & 1.660 & 50 & 0.00 & 180 & 11 & 1.890 \\
BX1313 & 2.635 & 0.20 & 15 & 121 & 0.183 & 1000 & 0.20 & 15 & 120 & 0.183 \\
BX1315 & 1.671 & 0.22 & 571 & 46 & 2.620 & 100 & 0.17 & 255 & 22 & 2.560 \\
BX1316 & 2.088 & 0.13 & 3000 & 23 & 6.980 & 1000 & 0.10 & 1434 & 18 & 5.670 \\
BX1317 & 1.789 & 0.18 & 321 & 46 & 1.480 & 20 & 0.09 & 102 & 4 & 1.410 & $\ks$ \\
BX1324 & 1.818 & 0.34 & 509 & 65 & 3.320 & 10 & 0.26 & 90 & 0 & 2.710 \\
BX1326 & 2.984 & 0.00 & 806 & 13 & 1.040 & $\infty$ & 0.00 & 806 & 13 & 1.040 \\
BX1327 & 2.209 & 0.07 & 1139 & 16 & 1.870 & 200 & 0.01 & 509 & 7 & 1.750 \\
BX1330 & 2.363 & 0.06 & 571 & 27 & 1.520 & 100 & 0.01 & 255 & 12 & 1.410 \\
BX1332 & 2.214 & 0.29 & 15 & 282 & 0.427 & 20 & 0.09 & 90 & 8 & 1.400 \\
BX1334 & 3.371 & 0.00 & 1800 & 9 & 1.700 & 500 & 0.00 & 1609 & 9 & 10.500 \\
BX1339 & 1.988 & 0.09 & 1139 & 13 & 1.450 & 100 & 0.01 & 321 & 5 & 1.090 \\
BX1343 & 2.268 & 0.13 & 1015 & 31 & 3.170 & 100 & 0.02 & 360 & 7 & 2.650 \\
BX1348 & 1.921 & 0.09 & 509 & 9 & 0.468 & 100 & 0.01 & 255 & 4 & 0.426 \\
BX1349 & 1.873 & 0.33 & 509 & 87 & 4.440 & $\infty$ & 0.33 & 509 & 87 & 4.440 \\
BX1354 & 2.088 & 0.03 & 321 & 6 & 0.199 & 100 & 0.00 & 180 & 4 & 0.189 \\
BX1358 & 2.943 & 0.04 & 641 & 12 & 0.753 & 100 & 0.00 & 255 & 6 & 0.660 \\
BX1362 & 1.664 & 0.14 & 1609 & 16 & 2.580 & 200 & 0.10 & 509 & 9 & 2.160 \\
BX1363 & 2.297 & 0.16 & 719 & 37 & 2.630 & 100 & 0.00 & 404 & 5 & 2.760 \\
BX1364 & 2.183 & 0.15 & 719 & 29 & 2.110 & 100 & 0.06 & 321 & 8 & 1.980 \\
BX1368 & 2.443 & 0.16 & 454 & 61 & 2.790 & 100 & 0.07 & 286 & 18 & 3.000 \\
BX1376 & 2.430 & 0.07 & 255 & 16 & 0.416 & 50 & 0.00 & 143 & 5 & 0.426 \\
BX1378 & 1.971 & 0.21 & 203 & 56 & 1.130 & 20 & 0.14 & 81 & 10 & 1.100 \\
BX1387 & 2.324 & 0.11 & 640 & 14 & 0.929 & 200 & 0.07 & 360 & 9 & 0.897 \\
BX1388 & 2.032 & 0.29 & 3000 & 43 & 13.000 & 500 & 0.21 & 1139 & 24 & 10.400 \\
BX1391 & 1.906 & 0.22 & 203 & 50 & 1.010 & 20 & 0.14 & 90 & 6 & 1.120 \\
BX1397 & 2.133 & 0.15 & 1015 & 30 & 3.080 & 100 & 0.04 & 360 & 7 & 2.650 \\
BX1399 & 2.033 & 0.18 & 1800 & 15 & 2.670 & 200 & 0.14 & 509 & 9 & 2.050 \\
BX1401 & 2.481 & 0.18 & 1139 & 85 & 9.650 & 100 & 0.01 & 454 & 9 & 8.580 \\
BX1408 & 2.482 & 0.28 & 640 & 57 & 3.680 & 100 & 0.15 & 360 & 11 & 3.880 \\
BX1409 & 2.237 & 0.29 & 2000 & 34 & 6.740 & 100 & 0.14 & 454 & 5 & 4.810 & $\ks$ \\
BX1420 & 2.133 & 0.24 & 255 & 87 & 2.210 & 50 & 0.12 & 180 & 15 & 2.720 \\
BX1425 & 1.864 & 0.10 & 905 & 10 & 0.903 & 100 & 0.00 & 321 & 3 & 0.769 \\
BX1427 & 2.548 & 0.13 & 719 & 29 & 2.070 & 100 & 0.01 & 360 & 6 & 2.050 \\
BX1431 & 2.001 & 0.11 & 321 & 24 & 0.770 & 100 & 0.02 & 255 & 8 & 0.918 \\
BX1434 & 1.994 & 0.15 & 454 & 21 & 0.956 & 200 & 0.13 & 286 & 15 & 0.931 \\
BX1439 & 2.188 & 0.18 & 2750 & 34 & 9.270 & 200 & 0.05 & 719 & 9 & 6.590 & $\ks$ \\
BX1443 & 1.684 & 0.30 & 571 & 135 & 7.730 & $\infty$ & 0.30 & 571 & 135 & 7.730 \\
BX1446 & 2.320 & 0.12 & 321 & 32 & 1.040 & 100 & 0.05 & 255 & 11 & 1.290 \\
BX1451 & 2.245 & 0.21 & 905 & 41 & 3.740 & 200 & 0.18 & 404 & 25 & 3.330 \\
BX1458 & 1.864 & 0.28 & 509 & 31 & 1.570 & 50 & 0.13 & 227 & 3 & 1.560 \\
BX1460 & 3.134 & 0.00 & 2000 & 14 & 2.870 & 2000 & 0.00 & 1700 & 12 & 3.170 \\
BX1461 & 2.107 & 0.15 & 255 & 20 & 0.514 & 200 & 0.14 & 203 & 15 & 0.535 \\
BX1479 & 2.377 & 0.10 & 905 & 22 & 1.950 & 100 & 0.03 & 321 & 7 & 1.600 \\
BX1480 & 2.545 & 0.21 & 203 & 80 & 1.630 & 5000 & 0.21 & 203 & 79 & 1.640 \\
BX1485 & 2.548 & 0.14 & 1139 & 105 & 11.900 & $\infty$ & 0.14 & 1139 & 105 & 11.900 \\
BX1495 & 2.247 & 0.13 & 1139 & 13 & 1.470 & 100 & 0.00 & 404 & 2 & 1.210 \\
BX1501 & 1.877 & 0.18 & 321 & 50 & 1.600 & 100 & 0.06 & 321 & 10 & 2.350 \\
BX1504 & 2.864 & 0.09 & 255 & 29 & 0.743 & 50 & 0.00 & 161 & 7 & 0.827 \\
BX1514 & 2.135 & 0.17 & 1900 & 18 & 3.450 & 200 & 0.06 & 640 & 6 & 2.870 & $\ks$ \\
BX1525 & 1.689 & 0.29 & 1609 & 39 & 6.310 & 200 & 0.24 & 509 & 23 & 5.350 \\
BX1530 & 2.421 & 0.14 & 360 & 29 & 1.030 & 500 & 0.14 & 286 & 26 & 1.010 \\
BX1535 & 2.299 & 0.27 & 15 & 159 & 0.241 & 20 & 0.09 & 90 & 4 & 0.797 \\
BX1542 & 1.018 & 0.31 & 15 & 25 & 0.038 & 200 & 0.31 & 15 & 24 & 0.038 \\
BX1559 & 2.408 & 0.06 & 719 & 21 & 1.480 & $\infty$ & 0.06 & 719 & 21 & 1.480 \\
BX1567 & 2.225 & 0.19 & 571 & 73 & 4.150 & 50 & 0.05 & 227 & 9 & 4.030 \\
BX1568 & 1.787 & 0.23 & 15 & 145 & 0.220 & 10 & 0.00 & 102 & 0 & 0.997 \\
BX1572 & 1.782 & 0.34 & 8 & 199 & 0.165 & $\infty$ & 0.34 & 8 & 199 & 0.165 \\
BX1574 & 1.808 & 0.26 & 806 & 41 & 3.270 & 50 & 0.14 & 227 & 6 & 2.840 \\
BX1588 & 2.221 & 0.25 & 143 & 207 & 2.960 & 10 & 0.15 & 64 & 5 & 3.220 \\
BX1605 & 1.974 & 0.01 & 571 & 13 & 0.723 & 1000 & 0.00 & 454 & 12 & 0.689 \\
BX1616 & 2.205 & 0.04 & 2500 & 5 & 1.250 & 500 & 0.01 & 905 & 4 & 0.967 \\
BX1617 & 2.320 & 0.12 & 321 & 13 & 0.419 & $\infty$ & 0.12 & 404 & 13 & 0.516 \\
BX1630 & 2.220 & 0.07 & 456 & 16 & 0.727 & 100 & 0.01 & 255 & 7 & 0.771 \\
BX1636 & 2.300 & 0.28 & 255 & 129 & 3.300 & 10 & 0.24 & 45 & 20 & 1.770 \\
BX1641 & 1.433 & 0.22 & 10 & 54 & 0.055 & 50 & 0.22 & 10 & 48 & 0.053 \\
BX1642 & 2.007 & 0.14 & 360 & 25 & 0.914 & $\infty$ & 0.14 & 360 & 25 & 0.914 \\
BX1650 & 2.097 & 0.17 & 203 & 85 & 1.730 & 50 & 0.07 & 161 & 19 & 2.270 \\
BX1694 & 2.007 & 0.12 & 360 & 38 & 1.370 & 100 & 0.05 & 255 & 14 & 1.650 \\
BX1708 & 1.987 & 0.34 & 1278 & 78 & 9.940 & 10 & 0.41 & 30 & 84 & 1.600 \\
BX1817 & 1.860 & 0.37 & 114 & 109 & 1.240 & 50 & 0.36 & 72 & 74 & 1.180 \\
BX1820 & 2.457 & 0.34 & 360 & 191 & 6.870 & $\infty$ & 0.34 & 360 & 191 & 6.870 \\
BX1821 & 2.590 & 0.20 & 286 & 41 & 1.180 & 100 & 0.10 & 286 & 10 & 1.610 \\
BX1823 & 1.818 & 0.40 & 2750 & 69 & 18.900 & 200 & 0.26 & 719 & 20 & 14.300 \\
BX1826 & 2.929 & 0.01 & 2100 & 12 & 2.540 & 200 & 0.00 & 509 & 8 & 1.810 \\
BX1827 & 1.988 & 0.46 & 7 & 392 & 0.284 & $\infty$ & 0.46 & 7 & 392 & 0.284 \\
BX1848 & 2.648 & 0.07 & 571 & 12 & 0.700 & 100 & 0.00 & 321 & 3 & 0.792 \\
BX82 & 1.023 & 0.20 & 404 & 6 & 0.225 & 10 & 0.01 & 227 & 0 & 0.310 \\
BX84 & 2.163 & 0.16 & 1278 & 38 & 4.860 & $\infty$ & 0.16 & 1278 & 38 & 4.860 \\
BX150 & 2.277 & 0.16 & 2400 & 26 & 6.290 & 100 & 0.06 & 321 & 10 & 2.350 \\
BX184 & 1.998 & 0.45 & 7 & 676 & 0.489 & $\infty$ & 0.45 & 7 & 676 & 0.489 \\
BX305 & 2.482 & 0.29 & 719 & 88 & 6.300 & 100 & 0.17 & 360 & 18 & 6.290 \\
BX308 & 2.376 & 0.21 & 719 & 38 & 2.730 & 100 & 0.03 & 454 & 3 & 3.040 \\
BX313 & 2.323 & 0.15 & 905 & 32 & 2.880 & $\infty$ & 0.15 & 905 & 32 & 2.880 \\
BX341 & 2.117 & 0.05 & 905 & 25 & 2.280 & $\infty$ & 0.05 & 905 & 25 & 2.280 \\
BM1008 & 1.799 & 0.24 & 15 & 149 & 0.226 & 200 & 0.24 & 15 & 142 & 0.223 \\
BM1011 & 1.677 & 0.23 & 161 & 53 & 0.846 & 20 & 0.14 & 102 & 4 & 1.230 \\
BM1030 & 1.142 & 0.35 & 35 & 51 & 0.177 & 10 & 0.33 & 20 & 22 & 0.138 \\
BM1048 & 1.380 & 0.17 & 255 & 32 & 0.806 & 10 & 0.13 & 55 & 2 & 0.570 \\
BM1053 & 1.459 & 0.04 & 640 & 3 & 0.219 & 200 & 0.02 & 321 & 2 & 0.197 \\
BM1061 & 2.089 & 0.00 & 3000 & 4 & 1.070 & $\infty$ & 0.00 & 3000 & 4 & 1.070 \\
BM1063 & 2.087 & 0.10 & 3000 & 14 & 4.150 & 200 & 0.01 & 640 & 6 & 2.740 \\
BM1064 & 1.524 & 0.17 & 255 & 28 & 0.708 & 10 & 0.04 & 114 & 0 & 0.971 \\
BM1069 & 2.028 & 0.14 & 3000 & 29 & 8.650 & 500 & 0.06 & 1434 & 9 & 7.850 \\
BM1072 & 1.143 & 0.27 & 15 & 74 & 0.112 & 10 & 0.28 & 10 & 61 & 0.105 \\
BM1092 & 1.479 & 0.26 & 20 & 66 & 0.131 & 20 & 0.00 & 180 & 0 & 0.759 \\
BM1095 & 1.447 & 0.07 & 571 & 7 & 0.387 & 50 & 0.00 & 203 & 1 & 0.382 \\
BM1098 & 1.671 & 0.22 & 255 & 51 & 1.290 & 10 & 0.14 & 72 & 1 & 1.220 \\
BM1122 & 1.990 & 0.16 & 30 & 57 & 0.172 & 20 & 0.15 & 20 & 43 & 0.147 \\
BM1135 & 1.872 & 0.20 & 905 & 55 & 4.990 & 1000 & 0.20 & 640 & 52 & 4.660 \\
BM1139 & 1.919 & 0.07 & 1139 & 18 & 2.040 & $\infty$ & 0.07 & 1139 & 18 & 2.040 \\
BM1148 & 2.049 & 0.13 & 20 & 89 & 0.178 & 20 & 0.12 & 15 & 70 & 0.159 \\
BM1149 & 1.630 & 0.17 & 15 & 30 & 0.045 & $\infty$ & 0.17 & 15 & 30 & 0.045 \\
BM1153 & 2.444 & 0.12 & 2600 & 50 & 13.100 & 1000 & 0.04 & 2600 & 14 & 17.800 \\
BM1155 & 2.020 & 0.01 & 905 & 11 & 1.030 & 2000 & 0.00 & 806 & 10 & 1.040 \\
BM1159 & 1.016 & 0.12 & 286 & 19 & 0.533 & 100 & 0.10 & 180 & 11 & 0.568 \\
BM1160 & 1.364 & 0.23 & 128 & 20 & 0.255 & 10 & 0.10 & 90 & 0 & 0.440 \\
BM1161 & 2.045 & 0.00 & 2750 & 4 & 1.190 & $\infty$ & 0.00 & 2750 & 4 & 1.190 \\
BM1163 & 1.874 & 0.20 & 286 & 23 & 0.669 & 100 & 0.18 & 161 & 16 & 0.632 \\
BM1171 & 2.082 & 0.07 & 806 & 10 & 0.831 & $\infty$ & 0.07 & 806 & 10 & 0.831 \\
BM1172 & 1.864 & 0.08 & 321 & 13 & 0.423 & 1000 & 0.07 & 286 & 13 & 0.416 \\
BM1175 & 1.773 & 0.21 & 114 & 53 & 0.605 & $\infty$ & 0.21 & 114 & 53 & 0.605 \\
BM1180 & 1.598 & 0.18 & 806 & 32 & 2.580 & 100 & 0.10 & 321 & 10 & 2.320 \\
BM1181 & 1.743 & 0.30 & 7 & 645 & 0.467 & $\infty$ & 0.30 & 7 & 645 & 0.467 \\
BM1195 & 1.289 & 0.24 & 640 & 25 & 1.610 & 10 & 0.28 & 30 & 18 & 0.336 \\
BM1196 & 1.863 & 0.00 & 404 & 6 & 0.238 & $\infty$ & 0.00 & 404 & 6 & 0.238 \\
BM1197 & 1.566 & 0.20 & 360 & 30 & 1.090 & 10 & 0.09 & 114 & 0 & 1.280 \\
BM1198 & 1.780 & 0.30 & 15 & 203 & 0.307 & 10 & 0.31 & 10 & 169 & 0.290 \\
BM1200 & 2.078 & 0.09 & 640 & 23 & 1.490 & 1000 & 0.08 & 571 & 20 & 1.550 \\
BM1201 & 1.001 & 0.04 & 806 & 2 & 0.200 & 100 & 0.00 & 286 & 1 & 0.178 \\
BM1204 & 1.489 & 0.12 & 360 & 21 & 0.742 & 20 & 0.02 & 128 & 1 & 0.821 \\
BM1205 & 1.711 & 0.04 & 3500 & 8 & 2.720 & 1000 & 0.03 & 1434 & 7 & 2.090 & \\
BM1207 & 1.083 & 0.31 & 15 & 57 & 0.087 & 50 & 0.35 & 10 & 88 & 0.098 \\
BM1209 & 1.775 & 0.34 & 10 & 365 & 0.365 & 10 & 0.32 & 9 & 222 & 0.331 \\
BM1226 & 1.355 & 0.35 & 10 & 104 & 0.104 & 50 & 0.34 & 10 & 90 & 0.099 \\
BM1289 & 2.380 & 0.23 & 8 & 139 & 0.115 & 10 & 0.23 & 7 & 108 & 0.114 \\
BM1299 & 1.595 & 0.35 & 114 & 203 & 2.320 & 5000 & 0.35 & 114 & 202 & 2.330 \\
BM1303 & 1.721 & 0.30 & 719 & 34 & 2.470 & $\infty$ & 0.30 & 719 & 34 & 2.470 \\
BM1334 & 1.893 & 0.24 & 509 & 58 & 2.930 & 100 & 0.17 & 255 & 25 & 2.900 \\
BM1335 & 1.489 & 0.51 & 10 & 1061 & 1.060 & 50 & 0.51 & 10 & 914 & 1.010 & \\
BM1339 & 1.338 & 0.37 & 10 & 309 & 0.309 & 10 & 0.12 & 81 & 0 & 1.030 \\
BM1358 & 1.807 & 0.34 & 1278 & 81 & 10.400 & 500 & 0.32 & 719 & 63 & 10.100 \\
BM1369 & 1.879 & 0.41 & 7 & 277 & 0.200 & 50 & 0.44 & 6 & 394 & 0.253 \\
BM1375 & 2.109 & 0.07 & 2500 & 23 & 5.720 & 500 & 0.04 & 905 & 18 & 4.520 \\
BM1396 & 1.743 & 0.33 & 128 & 143 & 1.830 & 20 & 0.26 & 81 & 22 & 2.400 \\
BM72 & 1.571 & 0.19 & 1139 & 14 & 1.580 & 200 & 0.13 & 454 & 7 & 1.190 \\
C2 & 2.991 & 0.20 & 454 & 40 & 1.830 & 1000 & 0.34 & 40 & 163 & 0.666 \\
C11 & 2.990 & 0.31 & 9 & 326 & 0.297 & 20 & 0.01 & 114 & 2 & 0.895 \\
C12 & 2.975 & 0.39 & 10 & 891 & 0.891 & 10 & 0.12 & 81 & 1 & 2.520 \\
C14 & 2.973 & 0.46 & 8 & 779 & 0.648 & 50 & 0.46 & 8 & 694 & 0.628 \\
C16 & 2.929 & 0.46 & 9 & 2025 & 1.850 & $\infty$ & 0.46 & 9 & 2025 & 1.850 \\
C29 & 3.110 & 0.11 & 1015 & 26 & 2.690 & 100 & 0.00 & 360 & 6 & 2.160 \\
C30 & 3.328 & 0.04 & 454 & 25 & 1.140 & 200 & 0.00 & 321 & 15 & 1.160 \\
C33 & 3.130 & 0.03 & 454 & 36 & 1.650 & 5000 & 0.02 & 454 & 35 & 1.660 \\
C35 & 3.363 & 0.07 & 1680 & 28 & 4.660 & 500 & 0.04 & 806 & 20 & 3.970 \\
C41 & 3.148 & 0.04 & 2000 & 15 & 3.030 & 1000 & 0.00 & 2000 & 8 & 5.340 \\
C42 & 3.411 & 0.12 & 227 & 55 & 1.260 & 2000 & 0.12 & 227 & 53 & 1.260 \\
C48 & 3.206 & 0.26 & 15 & 179 & 0.270 & 50 & 0.02 & 180 & 6 & 1.050 \\
C53 & 3.103 & 0.30 & 9 & 249 & 0.227 & 200 & 0.30 & 9 & 243 & 0.227 \\
S03-C7 & 2.658 & 0.34 & 5 & 546 & 0.274 & 10 & 0.34 & 5 & 397 & 0.258 \\
S03-C8 & 2.988 & 0.12 & 255 & 45 & 1.140 & 50 & 0.00 & 203 & 5 & 1.460 \\
S03-C17 & 3.163 & 0.00 & 1900 & 11 & 2.140 & 5000 & 0.00 & 1900 & 11 & 2.470 \\
D14 & 2.979 & 0.04 & 2000 & 13 & 2.580 & 1000 & 0.04 & 1015 & 11 & 1.990 \\
D16 & 2.930 & 0.00 & 719 & 8 & 0.558 & $\infty$ & 0.00 & 719 & 8 & 0.558 \\
D23 & 3.125 & 0.06 & 1015 & 47 & 4.750 & 200 & 0.00 & 454 & 23 & 3.910 \\
D25 & 2.970 & 0.07 & 10 & 55 & 0.056 & 50 & 0.06 & 10 & 49 & 0.054 \\
D26 & 2.975 & 0.03 & 2100 & 7 & 1.500 & 2000 & 0.01 & 1800 & 6 & 1.630 \\
D28 & 2.932 & 0.41 & 9 & 1343 & 1.230 & 50 & 0.10 & 203 & 16 & 4.620 \\
D29 & 3.451 & 0.04 & 203 & 34 & 0.697 & 100 & 0.01 & 143 & 21 & 0.675 \\
D32 & 2.962 & 0.00 & 1015 & 9 & 0.944 & $\infty$ & 0.00 & 1015 & 9 & 0.944 \\
D34 & 2.972 & 0.14 & 1139 & 19 & 2.190 & 200 & 0.04 & 571 & 6 & 2.040 \\
D35 & 3.196 & 0.38 & 6 & 787 & 0.474 & 10 & 0.37 & 6 & 522 & 0.432 \\
D38 & 2.940 & 0.23 & 128 & 102 & 1.300 & 50 & 0.18 & 102 & 44 & 1.470 \\
D39 & 2.987 & 0.23 & 10 & 135 & 0.135 & $\infty$ & 0.23 & 10 & 135 & 0.135 \\
D47 & 3.191 & 0.00 & 1278 & 8 & 1.050 & $\infty$ & 0.00 & 1278 & 8 & 1.050 \\
D55 & 3.245 & 0.26 & 9 & 521 & 0.475 & $\infty$ & 0.26 & 9 & 521 & 0.475 \\
S03-oD3 & 2.725 & 0.00 & 806 & 11 & 0.906 & 500 & 0.00 & 509 & 10 & 0.882 \\
S03-oD12 & 2.418 & 0.28 & 25 & 129 & 0.324 & 10 & 0.27 & 15 & 74 & 0.262 \\
MD4 & 2.867 & 0.07 & 905 & 12 & 1.120 & 500 & 0.06 & 571 & 10 & 1.060 \\
MD6 & 3.243 & 0.05 & 1900 & 34 & 6.460 & 200 & 0.00 & 571 & 15 & 4.910 \\
MD13 & 2.974 & 0.19 & 321 & 112 & 3.600 & 50 & 0.04 & 227 & 9 & 4.190 \\
MD33 & 2.932 & 0.34 & 8 & 706 & 0.587 & 50 & 0.00 & 227 & 5 & 2.150 \\
MD48 & 2.926 & 0.16 & 1434 & 37 & 5.280 & 200 & 0.11 & 509 & 19 & 4.410 \\
MD49 & 2.850 & 0.29 & 9 & 485 & 0.442 & 50 & 0.00 & 203 & 6 & 1.780 \\
MD50 & 3.236 & 0.00 & 905 & 12 & 1.090 & 100 & 0.00 & 255 & 7 & 0.874 \\
MD54 & 2.939 & 0.12 & 1900 & 21 & 4.070 & 500 & 0.10 & 806 & 17 & 3.330 \\
MD55 & 2.956 & 0.20 & 128 & 60 & 0.761 & 50 & 0.08 & 161 & 10 & 1.160 \\
MD75 & 2.790 & 0.55 & 4 & 7037 & 2.800 & 50 & 0.55 & 4 & 6701 & 2.780 \\
MD83 & 3.213 & 0.00 & 404 & 18 & 0.717 & $\infty$ & 0.00 & 404 & 18 & 0.717 \\
S03-M16 & 2.939 & 0.01 & 2100 & 12 & 2.470 & 200 & 0.00 & 509 & 8 & 1.780 \\
S03-M25 & 3.106 & 0.00 & 1015 & 11 & 1.120 & 200 & 0.00 & 360 & 9 & 0.904 \\
S03-M35 & 3.229 & 0.35 & 10 & 910 & 0.910 & 10 & 0.34 & 9 & 558 & 0.830 \\
\enddata
\tablenotetext{a}{We did not fit the stellar populations of galaxies
that had no data longward of ${\cal R}$-band, had uncertain redshifts,
or are identified as AGN/QSO from their optical spectra.  We also do not present
SED parameters for those galaxies with optical and IRAC photometry inconsistent
with a simple stellar population (these sources had large $\chi^2 > 10$ or those
sources with $8$~$\mu$m or $24$~$\mu$m excesses.}
\tablenotetext{b}{Best-fit star formation history decay timescale in Myr.  In
some cases, a model with constant star formation ($\tau=\infty$) provided 
the best-fit.} 
\tablenotetext{c}{Objects with large $\ks$-band residuals are
indicated (i.e., those sources whose $\ks$-band measurement lies more
than $3$~$\sigma$ away from the best-fit stellar population).  MD31 is
the only directly-detected X-ray source which shows no optical
signatures of an AGN, has a relatively faint $24$~$\mu$m flux, and has
photometry that is consistent with a stellar population.  The IRAC
photometry for BX1267 may suffer from a deblending problem and these
(IRAC) data were not used in the SED fit. }
\label{tab:sedparms}
\end{deluxetable}
\clearpage
\vskip 2in
\begin{deluxetable}{lccc}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{Stellar Masses}
\tablehead{
\colhead{Sample} &
\colhead{$N_{\rm sed}$\tablenotemark{a}} &
\colhead{$\log [M_{\rm med}^{\ast}/{\rm M_{\odot}}]$\tablenotemark{b}} &
\colhead{$\log [M^{\ast}/{\rm M_{\odot}}]$\tablenotemark{c}}}
\startdata
BM & 51 (3) & 9.87 (10.70) & $9.85\pm0.58$ ($10.58\pm0.51$) \\
BX & 157 (7) & 10.20 (10.98) & $10.15\pm0.52$ ($10.94\pm0.38$) \\
LBG & 46 (0) & 10.05 (...) & $10.03\pm0.44$ (...) \\
{\bf Total} & 254 (10) & 10.10 (10.98) & $10.06\pm0.53$ ($10.83\pm0.43$) \\
\enddata
\tablenotetext{a}{Number of galaxies for which we derived best-fit SED
parameters (including stellar mass), regardless of whether the galaxies
were imaged at $\ks$.  The parentheses indicate the number of galaxies with
{\it measured} $\ks<21.82$, or $\ks({\rm Vega})<20$.}
\tablenotetext{b}{Median stellar mass assuming a constant star formation
(CSF) history.  Numbers in parentheses give the median stellar mass for
those galaxies with $\ks<21.82$, or $\ks({\rm Vega})<20$.}
\tablenotetext{c}{Mean and dispersion of stellar mass distribution assuming
a CSF history.  Numbers in parentheses give the mean stellar mass and dispersion
for those galaxies with $\ks<21.82$, or $\ks({\rm Vega})<20$.}
\label{tab:masses}
\end{deluxetable}

\vskip 1in
\begin{deluxetable}{lcccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecaption{AGN at $z>1.4$}
\tablehead{
\colhead{Name} &
\colhead{z} & 
\colhead{X-ray?\tablenotemark{a}} &
\colhead{Optical?\tablenotemark{b}} &
\colhead{$8$~$\mu$m?\tablenotemark{c}} &
\colhead{$24$~$\mu$m?\tablenotemark{d}} & 
\colhead{Notes\tablenotemark{e}}}
\startdata
BX1637 & 2.487 & no & yes (AGN) & yes & yes & ACS point source \\
BX160 & 2.460 & no & yes (AGN) & yes & yes & $\ks=21.87$ \\
BM1083 & 2.414 & yes & yes (QSO) & yes & yes & \\
BM1119 & 1.717 & yes & no & yes & yes & $\ks=21.74$ \\
BM1156 & 2.211 & no\tablenotemark{f} & yes (AGN) & yes & yes & very weak X-ray source \\
BM1384 & 2.243 & yes & yes (AGN) & yes & no & $\ks=21.69$ \\
MD31 & 2.981 & yes & no & no & no & ACS point source \\
MD39 & 2.583 & yes & yes (QSO) & yes & yes & $\ks=20.07$ \\
MD74 & 2.635 & no & no & yes & yes \\
S03-oC34 & 3.413 & yes & yes (QS0) & no & no \\
S03-MD12 & 2.647 & yes & yes (AGN) & yes & yes \\
\enddata
\tablenotetext{a}{Indicates if the source lies within $1\farcs 5$ of
an X-ray counterpart in the $2$~Ms data \citep{alexander03}.}
\tablenotetext{b}{Indicates if the source shows high ionization 
optical emission lines indicative of AGN/QSO.}
\tablenotetext{c}{Indicates if the source has a significant $8$~$\mu$m excess
compared with the flux at shorter wavelengths, larger than would be expected 
from a single stellar population.}
\tablenotetext{d}{Indicates if the source has a $24$~$\mu$m flux
$f_{\rm 24\mu m}>100$~$\mu$Jy.}
\tablenotetext{e}{$\ks$ magnitudes are indicated for AGN with $\ks<21.82$,
or $\ks({\rm Vega})\la 20$.}
\tablenotetext{f}{BM1156 is not included in the {\it Chandra} 2~Ms catalogs,
but further refinements to the X-ray data reduction procedure yielded a very
weak detection (N. Brandt, private communication).}
\label{tab:agn}
\end{deluxetable}
